Medium-resolution Isaac Newton Telescope library of empirical spectra - II. The stellar atmospheric parameters

We present a homogeneous set of stellar atmospheric parameters Teff, log g, [Fe/H] for MILES, a new spectral stellar library covering the range 3525 - 7500 angstrom at 2.3 angstrom (FWHM) spectral resolution. The library consists of 985 stars spanning a large range in atmospheric parameters, from super metal-rich, cool stars to hot, metal-poor stars. The spectral resolution, spectral type coverage and number of stars represent a substantial improvement over previous libraries used in population synthesis models. The atmospheric parameters that we present here are the result of a previous, extensive compilation from the literature. In order to construct a homogeneous dataset of atmospheric parameters we have taken the sample of stars of Soubiran, Katz & Cayrel, which has very well determined fundamental parameters, as the standard reference system for our field stars, and have calibrated and bootstrapped the data from other papers against it. The atmospheric parameters for our cluster stars have also been revised and updated according to recent metallicity scales, colour-temperature relations and improved set of isochrones.

==> (inline-0) <==
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
BD+002058A      & 0272 &     & sd:F        &   6024 &  4.50 & --1.49 & 131 &           \\ 
BD-010306       & 0081 &     & G1V         &   5650 &  4.40 & --0.90 & 111 &           \\ 
BD-011792       & 0266 &     & G6V         &   4948 &  3.05 & --1.05 & 111 &           \\ 
BD+012916       & 0505 & 677 & KIIvw       &   4238 &  0.35 & --1.47 & 221 &       I   \\ 
BD-032525       & 0329 &     & F3          &   5750 &  3.60 & --1.90 & 111 &           \\ 
BD+044551       & 0777 &     & F7Vwe       &   5770 &  3.87 & --1.62 & SKC &       I E \\ 
BD-052678       & 0327 &     & F7          &   5429 &  4.43 & --2.14 & 111 &           \\ 
BD+053080       & 0569 &     & K2          &   4832 &  4.00 & --0.88 & 131 &           \\ 
BD+060648       & 0142 &     & K0          &   4400 &  1.02 & --2.10 & 222 &           \\ 
BD-060855       & 0144 &     & G:?         &   5283 &  4.50 & --0.70 & 131 &           \\ 
BD+062986       & 0537 &     & K5          &   4450 &  4.80 & --0.30 & 333 &           \\ 
BD+090352       & 0596 &     & F2          &   5894 &  4.25 & --2.12 & 212 &           \\ 
BD+092190       & 0348 &     & A0          &   6270 &  4.11 & --2.86 & 111 &           \\ 
BD+093223       & 0607 & 681 & III         &   5350 &  2.00 & --2.26 & 222 &   J   I   \\ 
BD-103166       & 0395 &     &             &   5400 &  4.40 &   0.50 & 333 &       I   \\ 
BD+112998       & 0598 &     & F8          &   5373 &  2.30 & --1.36 & 222 &   J   I   \\ 
BD-114126       & 0594 &     & K3V         &   5000 &  4.30 &   0.20 & 333 &       I   \\ 
BD-122669       & 0318 &     & A5          &   6910 &  4.00 & --1.49 & 132 &           \\ 
BD+130013       & 0010 &     & K0          &   5000 &  3.00 & --1.31 & 131 &           \\ 
BD+151305       & 0230 &     &             &   5175 &  4.10 & --0.60 & 111 &           \\ 
BD+172473       & 0439 &     & G5          &   5299 &  3.75 & --1.10 & 131 &           \\ 
BD-182065       & 0278 &     &             &   4700 &  1.90 & --1.42 & 331 &           \\ 
BD+182890       & 0516 &     &             &   4957 &  2.20 & --1.61 & 121 &   J   I   \\ 
BD+195116B      & 0884 & 685 & M6 V        &   2950 &  5.06 &   0.10 & 113 & L         \\ 
BD+203603       & 0649 &     & F0          &   6121 &  4.32 & --2.09 & SKC &         E \\ 
BD+233130       & 0633 &     & G0          &   5039 &  2.42 & --2.55 & SKC &         E \\ 
BD+241676       & 0258 &     & F           &   6201 &  4.38 & --2.45 & 111 &           \\ 
BD+251981       & 0314 &     & F0          &   6798 &  4.25 & --1.26 & 132 &   J     E \\ 
BD+290366       & 0077 &     & F8V         &   5609 &  4.22 & --1.03 & SKC &         E \\ 
BD+302431       & 0480 &     & A2          &  16904 &  4.20 &   0.77 & 333 &           \\ 
BD+302611       & 0538 & 688 & G8III       &   4311 &  0.94 & --1.36 & SKC &       I E \\ 
BD+312360       & 0440 &     & G8III       &   4600 &  2.00 & --0.91 & 333 &           \\ 
BD+342476       & 0491 & 689 & A4          &   6205 &  4.12 & --2.05 & 111 &   J       \\ 
BD+362165       & 0401 &     & G0          &   6176 &  4.55 & --1.36 & SKC &         E \\ 
BD+371458       & 0214 &     & G0          &   5200 &  3.00 & --2.10 & 111 &   J       \\ 
BD+371665       & 0243 &     & G5          &   4905 &  3.30 & --1.38 & 131 &           \\ 
BD+384955       & 0866 &     & F6          &   5163 &  3.99 & --2.42 & 112 &           \\ 
BD+394926       & 0842 &     & B8          &   7261 &  0.85 & --2.52 & 333 &           \\ 
BD+430699       & 0115 &     & K2          &   4608 &  4.52 & --0.60 & 222 &           \\ 
BD+442051A      & 0399 & 692 & M2 V        &   3544 &  4.85 & --1.45 & 111 & L J     E \\ 
BD+450983       & 0159 &     & G8:V:       &   5200 &  4.50 & --0.25 & 111 &           \\ 
BD+460610       & 0094 &     & F8          &   5841 &  4.11 & --0.88 & 222 &           \\ 
BD+501021       & 0158 &     & G8:V:       &   4850 &  4.10 & --0.90 & 111 &           \\ 
BD+511696       & 0419 &     & sdG0        &   5640 &  4.80 & --1.37 & 222 &           \\ 
BD+592723       & 0876 & 696 & F2          &   6112 &  4.17 & --2.02 & 131 &           \\ 
BD+612575       & 0896 & 698 & F8 Ib       &   6222 &  1.97 &   0.35 & 331 &           \\ 
BD+660268       & 0119 &     & G0          &   5381 &  4.56 & --1.98 & SKC &         E \\ 
BD+720094       & 0068 &     & sdF2:       &   6056 &  4.46 & --1.71 & SKC &         E \\ 
BD+800245       & 0293 &     & G0          &   5354 &  3.00 & --2.15 & 111 &           \\ 
CD-2415398      & 0723 &     & F0          &   6269 &  2.93 & --1.14 & 333 &           \\ 
CD-2610417      & 0520 &     & K5V         &   4570 &  4.50 &   0.06 & 333 &           \\ 
CD-2809374      & 0435 &     &             &   5000 &  3.40 & --1.18 & 331 &           \\ 
G004-036        & 0095 &     & K:          &   6010 &  4.39 & --1.87 & 111 &           \\ 
G156-031        & 0838 & 705 & M7e         &   2747 &  5.09 &   ---- & 11  & L         \\ 
G171-010        & 0890 & 706 & M6e         &   2799 &  5.12 &   ---- & 11  & L         \\ 
HD000004        & 0004 &     & F0          &   6380 &  3.01 &   0.30 & 333 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD000245        & 0008 &     & G2V         &   5348 &  4.50 & --1.16 & SKC &         E \\ 
HD000249        & 0005 & 158 & K1IV        &   4717 &  2.40 & --0.34 & 232 &   J   I   \\ 
HD000319        & 0006 &     & A1V         &   8140 &  3.80 & --0.70 & 333 &           \\ 
HD000400        & 0007 &     & F8IV        &   6205 &  4.12 & --0.33 & SKC &   J   I E \\ 
HD000448        & 0009 &     & G9III       &   4710 &  2.56 &   0.05 & 111 &           \\ 
HD000886        & 0011 &     & B2IV        &  21581 &  3.86 &   0.06 & 333 &       I E \\ 
HD001326B       & 0012 & 691 & M6 V        &   3330 &  5.08 & --1.40 & 111 & L         \\ 
HD001461        & 0013 & 160 & G0V         &   5808 &  4.39 &   0.20 & 121 & L         \\ 
HD001918        & 0014 & 161 & G9III       &   4865 &  2.01 & --0.55 & 232 &   J   I   \\ 
HD002628        & 0015 &     & A7III       &   7325 &  3.59 &   0.00 & 331 &       I E \\ 
HD002665        & 0016 & 162 & G5IIIwe     &   5013 &  2.35 & --1.96 & SKC & L     I E \\ 
HD002796        & 0017 &     & Fw          &   4945 &  1.36 & --2.31 & SKC &       I E \\ 
HD002857        & 0018 & 163 & A2 (HB)     &   7450 &  2.60 & --1.60 & 111 & L     I   \\ 
HD003008        & 0019 &     & K0          &   4331 &  0.84 & --1.87 & 222 &           \\ 
HD003360        & 0021 &     & B2IV        &  21170 &  3.92 &   0.12 & 333 &       I E \\ 
HD003369        & 0020 &     & B5V         &  15276 &  4.10 & --0.20 & 333 &         E \\ 
HD003546        & 0023 & 165 & G5III       &   4942 &  2.73 & --0.66 & SKC & L     I E \\ 
HD003567        & 0022 & 166 & F5V         &   5917 &  3.96 & --1.32 & SKC & L       E \\ 
HD003574        & 0024 &     & K5III       &   3830 &  1.44 & --0.01 & 111 &           \\ 
HD003651        & 0025 & 167 & K0V         &   5396 &  4.61 & --0.15 & 122 & L       E \\ 
HD003795        & 0026 &     & G3/G5V      &   5355 &  3.88 & --0.31 & 332 &           \\ 
HD003883        & 0027 &     & A7m         &   7777 &  3.65 &   0.48 & 333 &         E \\ 
HD004307        & 0028 & 168 & G0V         &   5727 &  4.07 & --0.25 & 111 & L J   I E \\ 
HD004395        & 0029 &     & G5          &   5670 &  3.45 & --0.31 & SKC &       I E \\ 
HD004539        & 0030 &     & A           &  25200 &  5.40 &   0.16 & 333 &           \\ 
HD004628        & 0031 & 170 & K2V         &   4960 &  4.60 & --0.29 & SKC & L       E \\ 
HD004656        & 0032 & 171 & K5III       &   3912 &  1.45 & --0.14 & 111 & L         \\ 
HD004744        & 0033 &     & G8IV        &   4541 &  2.47 & --0.55 & 232 &   J   I   \\ 
HD004906        & 0034 &     & G0          &   5068 &  3.47 & --0.84 & 121 &           \\ 
HD005268        & 0035 &     & G5IV        &   4941 &  3.95 & --0.40 & 132 &           \\ 
HD005384        & 0036 &     & K5III       &   3950 &  1.66 &   0.00 & 111 &           \\ 
HD005395        & 0037 & 172 & G8III-IV    &   4797 &  2.55 & --0.70 & SKC & L J   I E \\ 
HD005780        & 0038 &     & K5II-III    &   3848 &  1.07 & --0.70 & 331 &           \\ 
HD005848        & 0048 &     & K2II-III    &   4400 &  2.19 &   0.10 & 111 &       I   \\ 
HD005916        & 0039 &     & G8III-IV    &   4863 &  2.50 & --0.80 & SKC &       I E \\ 
HD006186        & 0040 & 173 & G9III       &   4860 &  2.67 & --0.34 & 111 &   J   I   \\ 
HD006203        & 0041 & 174 & K0III-IV    &   4496 &  2.47 & --0.29 & 111 & L J   I   \\ 
HD006229        & 0043 &     & G5IIIw      &   5133 &  2.39 & --1.08 & 222 &           \\ 
HD006268        & 0042 &     & G:w?        &   4740 &  1.20 & --2.32 & 222 &           \\ 
HD006474        & 0044 & 175 & G4Ia        &   6222 &  1.50 &   0.25 & 331 &           \\ 
HD006497        & 0045 &     & K2III...    &   4398 &  2.50 &   0.01 & 212 &   J   I   \\ 
HD006582        & 0046 &     & G5Vp        &   5249 &  4.45 & --0.75 & SKC &       I E \\ 
HD006755        & 0050 & 177 & F8V         &   5102 &  2.40 & --1.41 & SKC &   J     E \\ 
HD006805        & 0047 &     & K2III       &   4493 &  2.47 &   0.16 & 222 &   J   I   \\ 
HD006833        & 0051 & 178 & G8III       &   4380 &  1.25 & --0.99 & SKC &   J   I E \\ 
HD006834        & 0049 &     & F2          &   6473 &  4.22 & --0.89 & 111 &       I   \\ 
HD007106        & 0052 &     & K0.5IIIb    &   4543 &  2.33 & --0.01 & 111 &           \\ 
HD007351        & 0053 &     & M2S?        &   3600 &  1.10 &   0.02 & 333 &         E \\ 
HD007374        & 0054 &     & B8III       &  13324 &  4.00 & --0.70 & 333 &         E \\ 
HD007595        & 0055 &     & K2III-IV    &   4345 &  1.50 & --0.80 & 333 &           \\ 
HD007672        & 0056 &     & G5IIIe      &   5030 &  2.77 & --0.43 & 111 &           \\ 
HD008724        & 0057 &     & G5          &   4688 &  1.49 & --1.69 & SKC &       I E \\ 
HD008829        & 0058 &     & F0V         &   7163 &  4.15 &   0.25 & 331 &           \\ 
HD009138        & 0059 &     & K4III       &   4103 &  1.85 & --0.37 & 111 &           \\ 
HD009356        & 0060 &     & F0          &   6282 &  2.77 & --1.38 & 333 &           \\ 
HD009408        & 0062 &     & K0III       &   4803 &  2.93 & --0.30 & 212 &   J       \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD009562        & 0061 &     & G2IV        &   5728 &  3.77 &   0.15 & 111 &   J   I E \\ 
HD009826        & 0063 & 184 & F8V         &   6134 &  4.09 &   0.11 & 111 &   J   I E \\ 
HD009919        & 0064 &     & F0V         &   6830 &  3.96 & --0.41 & 122 &         E \\ 
HD010307        & 0066 & 185 & G2V         &   5838 &  4.28 &   0.03 & 111 & L J   I E \\ 
HD010380        & 0065 & 186 & K3III       &   4057 &  1.43 & --0.25 & SKC & L       E \\ 
HD010700        & 0067 & 188 & G8V         &   5264 &  4.36 & --0.50 & SKC & L     I E \\ 
HD010780        & 0069 & 189 & K0V         &   5392 &  4.60 &   0.10 & 122 & L J   I E \\ 
HD010975        & 0070 & 190 & K0III       &   4786 &  2.40 & --0.32 & 232 &   J   I   \\ 
HD011257        & 0071 &     & F2Vw        &   7099 &  4.50 & --0.20 & 333 &         E \\ 
HD011397        & 0072 &     & G6IV/V      &   6074 &  5.15 &   0.09 & 111 &           \\ 
HD011964        & 0073 &     & G5          &   5552 &  4.24 &   0.17 & 333 &           \\ 
HD012014        & 0074 & 192 & K0Ib        &   5196 &  2.30 &   0.45 & 331 &           \\ 
HD012438        & 0075 &     & G5III       &   5080 &  2.81 & --0.53 & 111 &           \\ 
HD013043        & 0076 & 195 & G2V         &   5695 &  3.68 &   0.10 & 111 & L         \\ 
HD013267        & 0078 & 197 & B5Ia        &  13800 &  2.44 &   ---- & 66  &         E \\ 
HD013520        & 0080 &     & K4III       &   3961 &  1.55 &   0.30 & 222 &           \\ 
HD013555        & 0079 &     & F5V         &   6380 &  4.01 & --0.35 & 111 &   J   I E \\ 
HD013783        & 0082 & 199 & G8V         &   5338 &  4.35 & --0.55 & SKC & L       E \\ 
HD014221        & 0083 &     & F4V         &   6295 &  3.91 & --0.35 & 222 &         E \\ 
HD014802        & 0084 & 203 & G1V         &   5629 &  3.59 & --0.08 & 111 & L       E \\ 
HD014829        & 0085 &     & A0          &   8666 &  3.10 & --1.25 & 333 &           \\ 
HD014938        & 0086 & 204 & F5          &   6153 &  4.04 & --0.35 & 111 &   J   I   \\ 
HD015596        & 0087 & 205 & G5III-IV    &   4755 &  2.50 & --0.70 & SKC &   J   I E \\ 
HD015798        & 0088 &     & F5V         &   6401 &  3.74 & --0.16 & 222 &   J   I   \\ 
HD016031        & 0089 &     & G8III       &   6030 &  4.05 & --1.72 & 111 &           \\ 
HD016232        & 0091 &     & F4V         &   6346 &  4.54 &   0.03 & 111 &         E \\ 
HD016234        & 0090 &     & F7V         &   6164 &  4.32 & --0.31 & 111 &           \\ 
HD016673        & 0092 &     & F6V         &   6253 &  4.28 &   0.05 & 111 &   J   I   \\ 
HD016784        & 0093 &     & F8V         &   5826 &  3.92 & --0.74 & 112 &           \\ 
HD016901        & 0096 & 207 & G0Ib-II     &   5345 &  0.85 &   0.00 & 331 &           \\ 
HD017081        & 0097 &     & B7IV        &  13320 &  3.64 &   0.03 & 333 &       I   \\ 
HD017361        & 0098 &     & K1.5III     &   4551 &  2.44 &   0.04 & 111 &   J   I   \\ 
HD017378        & 0102 & 208 & A5Ia        &   8530 &  1.35 &   ---- & 11  & L     I E \\ 
HD017382        & 0100 &     & K1V         &   5065 &  4.50 & --0.13 & SKC &         E \\ 
HD017491        & 0099 & 209 & M4III       &   3560 &  0.60 &   ---- & 11  & L         \\ 
HD017548        & 0101 & 210 & F8          &   5958 &  4.28 & --0.60 & 111 &   J   I   \\ 
HD018191        & 0103 & 212 & M6IIIvar    &   3250 &  0.30 &   ---- & 11  & L   S   E \\ 
HD018391        & 0104 & 213 & G0Ia        &   5500 &  0.00 & --0.28 & 111 & L         \\ 
HD018907        & 0105 &     & G5IV        &   5009 &  3.60 & --0.75 & 111 &           \\ 
HD019373        & 0108 & 214 & G0V         &   5991 &  4.02 &   0.17 & 121 & L       E \\ 
HD019445        & 0106 & 215 & A4p         &   5918 &  4.35 & --2.05 & SKC & L J     E \\ 
HD019510        & 0107 &     & F0.5        &   6109 &  2.60 & --2.50 & 333 &       I   \\ 
HD019994        & 0109 &     & F8V         &   6016 &  3.99 &   0.12 & 111 &   J   I E \\ 
HD020041        & 0110 & 217 & A0Ia        &   9560 &  2.13 &   ---- & 11  & L         \\ 
HD020512        & 0111 &     & G5          &   5024 &  3.40 & --0.65 & 111 &         E \\ 
HD020619        & 0112 &     & G0          &   5652 &  4.48 & --0.28 & 222 &           \\ 
HD020630        & 0113 & 218 & G5Vvar      &   5591 &  4.40 &   0.03 & 121 & L       E \\ 
HD020893        & 0114 & 219 & K3III       &   4340 &  2.04 &   0.08 & 111 & L         \\ 
HD021017        & 0116 &     & K4III       &   4405 &  2.22 &   0.05 & 111 &           \\ 
HD021197        & 0117 &     & K5V         &   4616 &  4.59 &   0.30 & 333 &           \\ 
HD021581        & 0118 &     & G0          &   4825 &  2.00 & --1.70 & 111 &     S     \\ 
HD021910        & 0122 &     & G8III-IV    &   4694 &  1.75 & --0.62 & 222 &           \\ 
HD022049        & 0120 & 220 & K2V         &   5052 &  4.57 & --0.15 & SKC &       I E \\ 
HD022484        & 0121 & 221 & F8V         &   5993 &  4.03 & --0.10 & 111 & L J   I E \\ 
HD022879        & 0123 & 222 & F9V         &   5814 &  4.29 & --0.83 & 111 & L J     E \\ 
HD023194        & 0126 &     & A5V         &   8542 &  4.00 & --0.20 & 333 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD023249        & 0124 & 223 & K0IV        &   4884 &  3.40 & --0.11 & 111 & L J   I   \\ 
HD023261        & 0125 &     & G5          &   5132 &  4.64 &   0.10 & 333 &           \\ 
HD023439A       & 0127 & 224 & K1V         &   4990 &  4.40 & --1.01 & 111 & L         \\ 
HD023439B       & 0128 & 225 & K2V         &   4755 &  4.37 & --1.02 & 111 & L         \\ 
HD023607        & 0129 &     & A7V         &   7875 &  4.00 & --0.30 & 333 &           \\ 
HD023841        & 0130 & 226 & K1III       &   4292 &  1.30 & --0.95 & 231 &   J   I   \\ 
HD023924        & 0131 &     & A7V         &   8000 &  4.00 & --0.30 & 333 &           \\ 
HD024341        & 0133 &     & G1V         &   5450 &  3.59 & --0.60 & 222 &           \\ 
HD024421        & 0134 &     & F5          &   5969 &  4.03 & --0.65 & 111 &       I   \\ 
HD024451        & 0135 & 227 & K4V         &   4357 &  4.61 &   ---- & 11  & L         \\ 
HD024616        & 0132 &     & G8IV/V      &   4954 &  3.20 & --0.75 & 111 &           \\ 
HD025329        & 0136 & 228 & K1Vsb       &   4787 &  4.58 & --1.72 & SKC & L J   I E \\ 
HD025532        & 0137 &     & F6IV-V      &   5525 &  2.20 & --1.20 & 111 &           \\ 
HD025673        & 0138 &     & K0          &   5150 &  4.50 & --0.60 & 111 &           \\ 
HD026297        & 0139 & 229 & G5-6IVw     &   4316 &  1.06 & --1.67 & SKC &   J   I E \\ 
HD026322        & 0141 &     & F2IV-V      &   6943 &  3.57 &   0.11 & 111 &           \\ 
HD026965        & 0145 & 232 & K1V         &   5073 &  4.19 & --0.31 & SKC & L     I E \\ 
HD027126        & 0147 &     & F5          &   5378 &  4.23 & --0.56 & 121 &           \\ 
HD027295        & 0148 & 233 & B9IV        &  11704 &  3.93 & --0.74 & 333 &   J   I   \\ 
HD027371        & 0149 & 234 & K0III       &   4956 &  2.71 &   0.07 & 111 & L J   I   \\ 
HD027771        & 0150 &     & G5          &   5143 &  4.50 &   0.07 & 333 &           \\ 
HD027819        & 0151 &     & A7V         &   7957 &  4.32 &   ---- & 26  &           \\ 
HD028305        & 0152 & 236 & G9.5III     &   4846 &  2.68 &   0.11 & 111 &   J   I   \\ 
HD028946        & 0154 &     & K0          &   5162 &  4.39 & --0.26 & 222 &         E \\ 
HD028978        & 0155 &     & A2Vs        &   9164 &  3.70 &   0.14 & 333 &   J   I   \\ 
HD029065        & 0156 &     & K4III       &   4034 &  1.79 & --0.30 & 111 &           \\ 
HD029139        & 0157 &     & K5III       &   3922 &  1.41 & --0.18 & SKC &   J   I E \\ 
HD030504        & 0161 &     & K4III       &   4000 &  1.52 & --0.30 & 111 &           \\ 
HD030649        & 0162 & 239 & G1V-VI      &   5699 &  4.22 & --0.51 & 111 & L J       \\ 
HD030743        & 0160 & 241 & F3-5V       &   6411 &  4.12 & --0.34 & 111 &   J   I   \\ 
HD030834        & 0165 &     & K3III       &   4115 &  1.73 & --0.21 & SKC &       I E \\ 
HD030959        & 0164 &     & M3Svar      &   3451 &  0.80 & --0.15 & 333 &           \\ 
HD031128        & 0163 &     & F3/F5Vw     &   5825 &  4.30 & --1.50 & 111 &           \\ 
HD031295        & 0166 &     & A0V         &   8990 &  4.08 & --0.89 & 333 &   J   I   \\ 
HD031767        & 0167 &     & K2II        &   4120 &  1.55 &   0.26 & 111 &           \\ 
HD032147        & 0168 &     & K3V         &   4658 &  4.47 &   0.02 & SKC &   J   I E \\ 
HD032655        & 0169 &     & F2IIp?      &   6900 &  2.26 &   0.10 & 333 &           \\ 
HD033256        & 0170 &     & F2V         &   6359 &  4.12 & --0.33 & 222 &   J   I E \\ 
HD033276        & 0171 &     & F2IV        &   6909 &  3.30 &   0.25 & 231 &       I   \\ 
HD033608        & 0173 &     & F5V         &   6542 &  4.06 &   0.31 & 111 &   J   I E \\ 
HD034411        & 0176 & 243 & G0V         &   5835 &  4.17 &   0.06 & SKC & L J S I E \\ 
HD034538        & 0174 &     & G8IV        &   4891 &  2.91 & --0.33 & 111 &           \\ 
HD035155        & 0177 &     & S?          &   3600 &  0.80 & --0.72 & 333 &           \\ 
HD035179        & 0178 &     & G8IV        &   4720 &  1.60 & --0.67 & 333 &           \\ 
HD035296        & 0180 &     & F8V         &   6091 &  4.25 &   0.04 & 111 &   J   I   \\ 
HD035369        & 0179 & 244 & G8III       &   4863 &  2.50 & --0.26 & SKC &   J   I E \\ 
HD035620        & 0181 & 246 & K4IIIp      &   4367 &  1.75 & --0.03 & SKC & L     I E \\ 
HD036003        & 0182 & 247 & K5V         &   4465 &  4.61 &   0.09 & 113 & L         \\ 
HD036395        & 0183 &     & M1V         &   3737 &  4.90 & --1.50 & 131 &         E \\ 
HD037160        & 0184 & 250 & G8III-IV    &   4668 &  2.46 & --0.50 & SKC & L J   I E \\ 
HD037394        & 0188 &     & K1V         &   5294 &  4.33 &   0.03 & 132 &   J S I   \\ 
HD037536        & 0186 &     & M2Iabs      &   3789 &  0.70 & --0.15 & 333 &           \\ 
HD037792        & 0185 &     & F2IV/V      &   6564 &  4.22 & --0.44 & 111 &           \\ 
HD037828        & 0187 &     & K0          &   4296 &  1.14 & --1.38 & SKC &     S I E \\ 
HD037984        & 0189 &     & K1III       &   4397 &  2.49 & --0.55 & 211 &   J   I   \\ 
HD038007        & 0192 &     & G0          &   5665 &  4.04 & --0.33 & 111 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD038392        & 0190 &     & K2V         &   4727 &  4.50 &   0.02 & 133 &           \\ 
HD038393        & 0191 & 251 & F6V         &   6331 &  4.27 & --0.05 & 111 & L         \\ 
HD038545        & 0193 &     & A3Vn        &   8970 &  3.60 & --0.30 & 333 &           \\ 
HD038656        & 0195 & 252 & G8III       &   4928 &  2.52 & --0.22 & 111 &   J   I   \\ 
HD038751        & 0194 & 253 & G8IIIvar    &   4751 &  2.27 &   0.04 & 111 & L         \\ 
HD039364        & 0196 &     & G8III/IV    &   4569 &  2.46 & --0.90 & 111 &           \\ 
HD039801        & 0199 & 255 & M2Iab       &   3550 &  0.00 &   0.03 & 233 &       I   \\ 
HD039833        & 0198 &     & G0III       &   5761 &  3.85 &   0.29 & 111 &       I E \\ 
HD039853        & 0197 &     & K5III       &   3994 &  1.00 & --0.40 & SKC &   J   I E \\ 
HD039970        & 0200 & 256 & A0Ia        &   9400 &  1.43 &   ---- & 31  & L         \\ 
HD040657        & 0201 &     & K1.5III     &   4370 &  2.19 & --0.52 & 111 &           \\ 
HD041117        & 0204 & 257 & B2Iave      &  17463 &  2.70 &   ---- & 11  & L     I   \\ 
HD041312        & 0203 &     & K3II/IIICNv &   4000 &  0.93 & --0.55 & 331 &           \\ 
HD041597        & 0209 & 258 & G8III       &   4700 &  2.38 & --0.54 & SKC &   J   I E \\ 
HD041636        & 0207 & 259 & G9III       &   4709 &  2.50 & --0.20 & 111 & L J S I   \\ 
HD041692        & 0206 & 260 & B5IV        &  14400 &  3.12 & --0.40 & 333 &   J   I   \\ 
HD042182        & 0208 &     & G0          &   5117 &  4.54 &   0.11 & 333 &           \\ 
HD042474        & 0210 &     & M2Iabpe...  &   3789 &  0.70 & --0.36 & 333 &           \\ 
HD042543        & 0211 &     & M1Ia-ab     &   3614 &  0.00 & --0.42 & 333 &   J S I   \\ 
HD043042        & 0212 &     & F6V         &   6569 &  4.22 &   0.08 & 111 &   J   I   \\ 
HD043318        & 0213 & 262 & F6V         &   6224 &  3.93 & --0.15 & 111 & L J   I E \\ 
HD043378        & 0217 &     & A2Vs        &   9120 &  4.17 & --0.32 & 333 &           \\ 
HD043380        & 0215 &     & K2III       &   4577 &  2.34 &   0.08 & 232 &   J   I   \\ 
HD043947        & 0218 &     & F8V         &   5912 &  4.23 & --0.31 & 111 &   J   I E \\ 
HD044007        & 0216 & 263 & G5IVw       &   4969 &  2.26 & --1.47 & SKC &   J   I E \\ 
HD044030        & 0219 &     & K4III       &   4198 &  1.00 & --0.50 & 231 &           \\ 
HD044691A       & 0221 &     & A3m         &   7950 &  3.95 &   0.35 & 333 &           \\ 
HD044889        & 0220 &     & K0          &   3775 &  0.40 & --0.20 & 333 &           \\ 
HD045282        & 0222 & 264 & G0          &   5348 &  3.24 & --1.44 & SKC &   J   I E \\ 
HD045829        & 0223 &     & K0Iab       &   4500 &  0.20 &   0.00 & 331 &         E \\ 
HD046341        & 0224 &     & G0          &   5750 &  4.10 & --0.80 & 111 &           \\ 
HD046703        & 0226 & 266 & F7IVw       &   6000 &  0.40 & --1.62 & 333 &   J   I   \\ 
HD047205        & 0225 & 267 & K1IV        &   4751 &  2.93 &   0.05 & 111 & L J   I   \\ 
HD047914        & 0227 & 268 & K5III       &   3975 &  1.50 &   0.05 & 111 & L         \\ 
HD048329        & 0228 &     & G8Ib        &   4302 &  0.87 & --0.02 & 231 &   J S I   \\ 
HD048433        & 0229 & 269 & K1III       &   4460 &  1.88 & --0.25 & SKC & L J   I E \\ 
HD048565        & 0231 &     & F8          &   5929 &  3.59 & --0.70 & 111 &           \\ 
HD048682        & 0232 & 270 & G0V         &   5989 &  4.06 &   0.05 & 111 & L     I   \\ 
HD049161        & 0233 & 271 & K4III       &   4176 &  1.69 &   0.08 & 111 & L         \\ 
HD049331        & 0234 &     & M1II        &   3600 &  0.70 & --0.03 & 333 &           \\ 
HD049933        & 0235 &     & F2V         &   6598 &  4.08 & --0.29 & 122 &     S   E \\ 
HD050420        & 0237 &     & A9III       &   7412 &  3.40 &   0.30 & 333 &   J S I   \\ 
HD050778        & 0236 & 273 & K4III       &   4009 &  1.60 & --0.27 & 111 & L         \\ 
HD051440        & 0238 & 274 & K2III       &   4405 &  2.28 & --0.35 & 111 & L J   I   \\ 
HD052005        & 0239 & 275 & K4Iab       &   4117 &  0.20 & --0.20 & 111 &     S     \\ 
HD052973        & 0240 & 276 & G0Ibvar     &   5659 &  1.37 &   0.34 & 333 &     S     \\ 
HD053927        & 0241 &     & G5          &   4811 &  4.50 & --0.74 & 222 &           \\ 
HD054605        & 0242 &     & F8Ia        &   6268 &  0.97 &   0.10 & 331 &           \\ 
HD054719        & 0245 & 279 & K2III       &   4368 &  1.77 &   0.08 & 111 & L J S I   \\ 
HD054810        & 0244 & 280 & K0III       &   4697 &  2.35 & --0.30 & 112 & L     I   \\ 
HD055496        & 0246 &     & GII:wp...   &   4800 &  2.80 & --1.55 & 333 &           \\ 
HD055575        & 0248 & 281 & G0V         &   5857 &  4.39 & --0.28 & 111 & L J   I E \\ 
HD055693        & 0247 &     & G1V         &   5845 &  0.26 &   0.02 & 333 &           \\ 
HD056274        & 0249 &     & G5V         &   5707 &  4.59 & --0.65 & 222 &           \\ 
HD056577        & 0250 &     & K4III       &   4372 &  1.25 & --0.20 & 331 &           \\ 
HD057060        & 0251 & 282 & 07Ia        &  35950 &  3.20 &   ---- & 36  &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD057061        & 0252 & 283 & 09Ib        &  32300 &  3.00 &   ---- & 36  &           \\ 
HD057264        & 0253 & 285 & G8III       &   4620 &  2.72 & --0.33 & 111 &   J   I   \\ 
HD058207        & 0254 & 286 & K0III       &   4788 &  2.55 & --0.12 & 111 & L J   I E \\ 
HD058551        & 0255 & 287 & F6V         &   6165 &  4.18 & --0.55 & 111 &   J S I   \\ 
HD059374        & 0257 &     & F8V         &   5800 &  4.40 & --0.90 & 111 &           \\ 
HD059612        & 0256 & 289 & A5Ib        &   8330 &  1.45 &   0.08 & 333 &           \\ 
HD059881        & 0260 &     & F0III       &   7636 &  3.09 &   0.20 & 331 &   J S I   \\ 
HD059984        & 0259 &     & F5V         &   6000 &  4.31 & --0.68 & 111 &       I E \\ 
HD060179        & 0262 & 290 & A1V         &  10286 &  4.00 &   0.48 & 333 &   J   I   \\ 
HD060219        & 0261 &     & F3IV        &   5900 &  1.83 & --0.49 & 333 &           \\ 
HD060522        & 0264 & 291 & M0III-IIIb  &   3884 &  1.20 &   0.12 & 111 & L         \\ 
HD061064        & 0265 &     & F6III       &   6495 &  3.20 &   0.40 & 131 &   J S I   \\ 
HD061603        & 0269 & 292 & K5III       &   3870 &  1.50 &   0.24 & 111 &           \\ 
HD061606        & 0267 &     & K2V         &   4833 &  4.70 & --0.15 & 332 &         E \\ 
HD061772        & 0268 &     & K3III       &   3996 &  1.47 & --0.11 & 111 &           \\ 
HD061913        & 0271 & 293 & M3II-III    &   3530 &  0.70 &   ---- & 66  &           \\ 
HD061935        & 0270 & 294 & K0III       &   4779 &  2.50 & --0.06 & 111 & L     I E \\ 
HD062301        & 0274 &     & F8V         &   5888 &  4.18 & --0.71 & 222 &       I   \\ 
HD062345        & 0273 & 295 & G8IIIa      &   5017 &  2.63 & --0.08 & 111 &         E \\ 
HD062721        & 0275 & 296 & K5III       &   3961 &  1.52 & --0.22 & 111 & L         \\ 
HD063302        & 0276 & 297 & K3Iab       &   4500 &  0.20 &   0.12 & 331 &   J   I   \\ 
HD063352        & 0277 & 298 & K0III       &   4226 &  2.20 & --0.31 & 111 &       I   \\ 
HD063791        & 0281 &     & G0          &   4629 &  1.76 & --1.63 & SKC &   J   I E \\ 
HD064090        & 0280 &     & sdG2        &   5446 &  4.45 & --1.76 & SKC &   J S   E \\ 
HD064332        & 0279 &     & S?          &   3500 &  0.50 & --0.34 & 333 &           \\ 
HD064488        & 0283 &     & A2          &   8616 &  3.35 & --0.75 & 333 &           \\ 
HD064606        & 0282 & 300 & G8V         &   5210 &  4.24 & --0.97 & SKC & L J     E \\ 
HD065228        & 0284 &     & F7/F8II     &   6115 &  1.70 &   0.52 & 333 &           \\ 
HD065583        & 0285 & 301 & G8V         &   5268 &  4.44 & --0.56 & 121 &   J S I E \\ 
HD065714        & 0286 & 302 & G8III       &   4840 &  1.50 &   0.27 & 111 &   J   I   \\ 
HD065900        & 0288 &     & A1V         &   9692 &  4.00 &   0.24 & 333 &   J   I   \\ 
HD065953        & 0287 &     & K4III       &   3960 &  1.68 & --0.36 & 111 &           \\ 
HD066141        & 0289 & 303 & K2III       &   4258 &  1.90 & --0.30 & 111 & L         \\ 
HD066573        & 0290 &     & G0          &   5733 &  4.38 & --0.56 & 111 &         E \\ 
HD067228        & 0292 &     & G1IV        &   5745 &  4.08 &   0.10 & 111 &   J   I   \\ 
HD067523        & 0291 &     & F2mp?       &   7010 &  3.15 &   0.34 & 333 &           \\ 
HD068284        & 0294 &     & F8          &   5860 &  3.98 & --0.57 & 111 &         E \\ 
HD069267        & 0295 & 304 & K4III       &   4039 &  1.51 & --0.12 & 111 & L         \\ 
HD069611        & 0296 &     & F8          &   5793 &  4.32 & --0.56 & 111 &           \\ 
HD069830        & 0297 &     & K0V         &   5484 &  4.64 & --0.13 & 332 &       I   \\ 
HD069897        & 0299 & 305 & F6V         &   6306 &  4.27 & --0.25 & 111 & L J S I   \\ 
HD070272        & 0300 & 306 & K5III       &   3895 &  1.27 &   0.04 & 111 & L   S     \\ 
HD071030        & 0301 &     & F6V         &   6516 &  4.03 & --0.25 & 122 &           \\ 
HD072184        & 0302 & 307 & K2III       &   4624 &  2.61 &   0.12 & 111 & L   S I   \\ 
HD072324        & 0303 & 308 & G9III       &   4887 &  2.13 &   0.16 & 111 & L   S I   \\ 
HD072660        & 0304 &     & A1V         &   9692 &  4.00 &   0.34 & 333 &   J   I   \\ 
HD072905        & 0306 & 309 & G1.5Vb      &   5864 &  4.48 & --0.04 & 111 &         E \\ 
HD073394        & 0309 & 310 & G5IIIw      &   4500 &  1.10 & --1.38 & 221 &       I   \\ 
HD073471        & 0305 & 311 & K2III       &   4489 &  2.01 &   0.11 & 111 & L         \\ 
HD073593        & 0311 & 312 & G8IV        &   4717 &  2.25 & --0.12 & 112 & L         \\ 
HD073665        & 0308 & 313 & K0III       &   4965 &  2.35 &   0.16 & 112 & L         \\ 
HD073898        & 0307 &     & G4III       &   5030 &  2.80 & --0.43 & 111 &           \\ 
HD074000        & 0310 & 315 & F6VI        &   6166 &  4.19 & --2.02 & 111 &           \\ 
HD074011        & 0312 &     & F8          &   5727 &  4.29 & --0.62 & 111 &         E \\ 
HD074377        & 0316 & 316 & K3V         &   4913 &  4.63 & --0.07 & 113 & L         \\ 
HD074395        & 0313 & 317 & G2Iab       &   5250 &  1.30 & --0.05 & 331 &   J   I   \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD074442        & 0315 & 318 & K0III       &   4657 &  2.51 & --0.06 & 111 & L         \\ 
HD074462        & 0319 & 319 & G5IV        &   4527 &  1.53 & --1.41 & 111 &       I   \\ 
HD074721        & 0317 &     & A0V         &   8560 &  3.57 & --1.42 & 333 &   J   I   \\ 
HD075318        & 0320 &     & G5          &   5422 &  4.50 & --0.04 & SKC &         E \\ 
HD075691        & 0321 &     & K3III       &   4270 &  2.12 & --0.05 & 111 &           \\ 
HD075732        & 0322 & 320 & G8V         &   5079 &  4.48 &   0.16 & SKC & L J S I E \\ 
HD076151        & 0323 &     & G2V         &   5692 &  4.28 &   0.08 & 111 &   J S I E \\ 
HD076292        & 0324 &     & F3III       &   6840 &  3.61 &   0.41 & 111 &           \\ 
HD076780        & 0326 &     & G5          &   5869 &  4.80 &   0.21 & 333 &       I E \\ 
HD076813        & 0330 &     & G9III       &   6072 &  4.20 & --0.82 & 333 &   J   I   \\ 
HD076910        & 0328 &     & F5          &   6275 &  4.10 & --0.50 & 111 &           \\ 
HD076932        & 0325 & 321 & F7-8IV-V    &   5866 &  3.96 & --0.93 & SKC &   J   I E \\ 
HD077236        & 0332 &     & K0III       &   4557 &  1.97 & --0.42 & 231 &           \\ 
HD077338        & 0331 &     & K0IV        &   5290 &  4.75 &   0.26 & 333 &           \\ 
HD078209        & 0336 &     & Am          &   7099 &  4.20 &   0.24 & 333 &   J   I   \\ 
HD078234        & 0334 &     & F2V         &   6775 &  3.78 & --0.26 & 122 &           \\ 
HD078541        & 0333 &     & K4/K5III    &   3890 &  1.55 & --0.29 & 111 &           \\ 
HD078558        & 0335 &     & G3V         &   5718 &  4.25 & --0.38 & 111 &   J   I   \\ 
HD078732        & 0338 &     & G8II        &   4900 &  2.00 &   0.24 & 333 &           \\ 
HD078737        & 0337 &     & F3V         &   6350 &  3.80 & --0.60 & 111 &           \\ 
HD079211        & 0339 & 323 & M0V         &   3769 &  4.71 & --0.40 & 113 & L         \\ 
HD079452        & 0340 &     & G6III       &   4829 &  2.43 & --0.49 & 222 &   J S I   \\ 
HD079633        & 0342 &     & A3          &   7099 &  4.15 & --0.52 & 111 &           \\ 
HD079765        & 0341 &     & A3          &   7000 &  4.15 & --0.25 & 111 &           \\ 
HD080390        & 0343 &     & M4IIIa      &   3430 &  1.02 &   ---- & 66  &           \\ 
HD081009        & 0344 &     & A5spe..     &   9164 &  4.00 &   0.31 & 333 &           \\ 
HD081029        & 0345 &     & F0          &   6700 &  4.44 & --0.01 & 111 &           \\ 
HD081192        & 0346 &     & G7III       &   4705 &  2.50 & --0.62 & SKC &   J   I E \\ 
HD081797        & 0347 & 324 & K3II-III    &   4120 &  1.54 & --0.06 & 111 &   J   I   \\ 
HD081817        & 0355 &     & K3IIIa      &   4030 &  1.64 &   0.15 & 111 &           \\ 
HD082074        & 0349 &     & G6IV        &   5055 &  3.30 & --0.48 & 333 &           \\ 
HD082210        & 0352 & 325 & G4III-IV    &   5198 &  3.19 & --0.28 & 111 &   J S I   \\ 
HD082590        & 0350 &     & F6:w?       &   6150 &  3.20 & --1.29 & 222 &   J   I   \\ 
HD082734        & 0351 &     & K0III       &   4709 &  2.65 &   0.30 & 233 &           \\ 
HD082885        & 0353 & 327 & G8IV-V      &   5488 &  4.61 &   0.00 & 122 &         E \\ 
HD083212        & 0354 &     & G8:IIIw...  &   4600 &  1.30 & --1.40 & 111 &   J       \\ 
HD083425        & 0356 &     & K3III       &   4120 &  1.77 & --0.29 & 111 &           \\ 
HD083506        & 0360 &     & K0III       &   4710 &  2.54 &   0.08 & 111 &   J   I   \\ 
HD083618        & 0357 & 328 & K3III       &   4231 &  1.74 & --0.08 & 111 & L J   I   \\ 
HD083632        & 0358 &     & K2III       &   4198 &  1.00 & --1.00 & 231 &     S     \\ 
HD084441        & 0361 & 329 & G1II        &   5310 &  1.81 & --0.13 & 111 &   J   I   \\ 
HD084737        & 0362 & 330 & G2V         &   5874 &  4.07 &   0.08 & SKC &   J   I E \\ 
HD084937        & 0363 & 331 & F5VI        &   6228 &  4.01 & --2.17 & SKC & L J S   E \\ 
HD085235        & 0364 &     & A3IV        &  11200 &  3.55 & --0.40 & 333 &   J   I E \\ 
HD085503        & 0366 & 332 & K0III       &   4472 &  2.33 &   0.23 & SKC & L J   I E \\ 
HD085773        & 0367 &     & G:w?        &   4463 &  0.97 & --2.19 & 222 &           \\ 
HD086986        & 0368 &     & A1V         &   7832 &  3.14 & --1.40 & 331 &   J   I E \\ 
HD087140        & 0370 & 334 & K0          &   5099 &  2.76 & --1.70 & SKC &   J   I E \\ 
HD087141        & 0369 &     & F5V         &   6319 &  3.94 &   0.08 & 111 &   J S I E \\ 
HD087737        & 0371 & 335 & A0Ib        &   9730 &  1.97 & --0.04 & 233 &   J S I E \\ 
HD087822        & 0372 &     & F4V         &   6533 &  4.18 &   0.10 & 111 &   J S I   \\ 
HD088230        & 0373 & 336 & K7V         &   3861 &  4.68 & --0.93 & 111 & L J     E \\ 
HD088446        & 0374 &     & F8          &   5883 &  4.43 & --0.45 & 111 &           \\ 
HD088609        & 0376 & 338 & G5IIIwe     &   4513 &  1.26 & --2.64 & SKC &     S I E \\ 
HD088725        & 0375 &     & G1V         &   5634 &  4.50 & --0.65 & SKC &         E \\ 
HD088737        & 0377 &     & F9V         &   5994 &  3.92 &   0.17 & 111 &   J   I   \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD088986        & 0378 &     & G0V         &   5800 &  4.07 &   0.01 & SKC &   J   I E \\ 
HD089010        & 0379 & 339 & G1.5IV-V    &   5698 &  3.92 &   0.01 & 111 & L J   I E \\ 
HD089254        & 0380 &     & F2III       &   7304 &  3.78 &   0.25 & 331 &   J S I   \\ 
HD089449        & 0381 & 341 & F6IV        &   6493 &  4.06 &   0.21 & 111 & L J   I   \\ 
HD089484        & 0382 &     & K1IIIb      &   4470 &  2.12 & --0.38 & 111 &       I   \\ 
HD089707        & 0383 &     & G1V         &   5957 &  4.37 & --0.41 & 111 &   J   I   \\ 
HD089744        & 0384 &     & F7V         &   6219 &  3.95 &   0.23 & 111 &   J   I E \\ 
HD089822B       & 0386 &     & A0sp?       &   5538 &  2.44 &   0.51 & 333 &           \\ 
HD089995        & 0385 &     & F6V         &   6233 &  3.95 & --0.34 & 222 &           \\ 
HD090508        & 0387 & 342 & G1V         &   5787 &  4.40 & --0.21 & SKC & L J S I E \\ 
HD091347        & 0389 &     & F8          &   5889 &  4.21 & --0.47 & 111 &   J     E \\ 
HD091889        & 0390 &     & F7V         &   6067 &  4.15 & --0.23 & 111 &   J   I   \\ 
HD092523        & 0391 &     & K3III       &   4045 &  1.88 & --0.27 & 111 &           \\ 
HD093329        & 0392 &     & A0          &   8075 &  2.80 & --1.48 & 333 &           \\ 
HD093487        & 0393 & 343 & F8          &   5250 &  1.80 & --1.05 & 221 &   J   I   \\ 
HD094028        & 0394 & 344 & F4V         &   5941 &  4.21 & --1.49 & SKC &   J S   E \\ 
HD095128        & 0396 & 347 & G0V         &   5813 &  4.34 &   0.04 & 111 &   J   I E \\ 
HD095578        & 0397 &     & M0III       &   3700 &  1.22 & --0.23 & 222 &           \\ 
HD095735        & 0398 &     & M2V         &   3828 &  4.90 & --0.20 & 131 &     S   E \\ 
HD096360        & 0400 &     & M?          &   3550 &  0.50 & --0.58 & 333 &           \\ 
HD097560        & 0402 &     & G0          &   5250 &  2.00 & --1.10 & 111 &           \\ 
HD097633        & 0403 &     & A2V         &   9509 &  3.45 &   0.28 & 222 &     S I E \\ 
HD097855        & 0406 &     & F6V+?       &   6260 &  4.05 & --1.03 & 112 &           \\ 
HD097907        & 0404 & 349 & K3III       &   4351 &  2.07 & --0.10 & 111 & L J   I   \\ 
HD097916        & 0405 &     & F5V         &   6238 &  4.03 & --0.99 & 111 &     S   E \\ 
HD098468        & 0407 &     & K0          &   ---- &  ---- &   ---- &     &           \\ 
HD098553        & 0408 &     & G2/G3V      &   5890 &  4.37 & --0.41 & 111 &   J   I   \\ 
HD099109        & 0409 &     & K0          &   5400 &  4.20 &   0.45 & 333 &           \\ 
HD099648        & 0411 &     & G8II-III    &   4850 &  1.90 &   0.36 & 333 &           \\ 
HD099747        & 0412 &     & F5Vawva     &   6604 &  4.06 & --0.51 & 111 &   J S     \\ 
HD099998        & 0413 &     & K4III       &   3939 &  1.80 & --0.31 & 111 &   J   I   \\ 
HD100906        & 0414 &     & G8/K0w+...  &   4980 &  2.00 & --1.02 & 331 &           \\ 
HD101227        & 0415 &     & G0          &   5421 &  4.68 & --0.40 & SKC &         E \\ 
HD101501        & 0416 & 351 & G8Vvar      &   5401 &  4.60 & --0.13 & 111 & L J S I E \\ 
HD101606        & 0417 &     & F4V         &   6320 &  4.12 & --0.75 & 111 &     S     \\ 
HD102224        & 0418 & 352 & K0 III      &   4383 &  2.02 & --0.46 & SKC &   J S I E \\ 
HD102328        & 0420 & 353 & K3 III      &   4390 &  2.09 &   0.35 & 111 & L J   I   \\ 
HD102634        & 0421 & 354 & F7 V        &   6344 &  4.12 &   0.27 & 111 &   J S     \\ 
HD102870        & 0422 & 355 & F9V         &   6109 &  4.20 &   0.17 & SKC & L J S I E \\ 
HD103095        & 0423 & 356 & G8 Vp       &   5025 &  4.56 & --1.36 & SKC & L J     E \\ 
HD103578        & 0424 &     & A3V         &   8692 &  3.45 &   0.18 & 333 &           \\ 
HD103877        & 0425 & 359 & Am          &   7341 &  4.00 &   0.40 & 331 &           \\ 
HD103932        & 0426 &     & K5V         &   4510 &  4.57 &   0.16 & 333 &           \\ 
HD104304        & 0428 &     & K0IV        &   5478 &  4.15 &   0.18 & 232 &   J       \\ 
HD104307        & 0427 &     & K2III       &   4451 &  2.00 & --0.01 & 333 &           \\ 
HD104833        & 0429 &     & F0          &   7727 &  4.11 &   0.20 & 331 &           \\ 
HD105262        & 0430 &     & B9          &   8542 &  1.50 & --1.37 & 333 &   J   I   \\ 
HD105452        & 0431 &     & F0IV/V      &   7003 &  4.10 & --0.60 & 131 &           \\ 
HD105546        & 0432 & 361 & G2 IIIw     &   5125 &  2.10 & --1.50 & 111 &     S I E \\ 
HD105740        & 0433 &     & G5          &   4700 &  2.50 & --0.51 & 333 &           \\ 
HD106038        & 0434 &     & F6V-VI      &   5940 &  4.32 & --1.43 & 222 &     S     \\ 
HD106516        & 0436 & 362 & F5V         &   6199 &  4.36 & --0.73 & 111 & L J   I E \\ 
HD107113        & 0437 &     & F4V         &   6399 &  4.07 & --0.51 & 111 &   J   I   \\ 
HD107213        & 0438 & 363 & F8 Vs       &   6298 &  4.01 &   0.29 & 111 &   J S I E \\ 
HD108177        & 0441 & 367 & F5 VI       &   6065 &  4.26 & --1.68 & 111 & L   S     \\ 
HD108564        & 0442 &     & K2V         &   4594 &  4.67 & --1.09 & 222 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD108915        & 0443 &     & K0          &   ---- &  ---- &   ---- &     &           \\ 
HD109443        & 0444 &     & F0V         &   6632 &  4.20 & --0.65 & 111 &           \\ 
HD109871        & 0445 &     & K2          &   ---- &  ---- &   ---- &     &           \\ 
HD109995        & 0446 & 369 & A0 V (HB)   &   8300 &  3.50 & --1.99 & 112 & L J S     \\ 
HD110014        & 0447 &     & K2III       &   4379 &  1.37 &   0.11 & 222 &   J       \\ 
HD110379        & 0448 &     & F0V+?       &   6875 &  4.46 & --0.09 & 111 &           \\ 
HD110885        & 0450 &     & G0          &   5253 &  2.40 & --1.53 & 222 &           \\ 
HD110897        & 0449 & 372 & G0V         &   5830 &  4.23 & --0.48 & SKC & L J S I E \\ 
HD111631        & 0452 &     & M0.5V       &   3748 &  4.75 &   0.10 & 131 &           \\ 
HD111786        & 0453 &     & A0III       &   7450 &  3.93 & --1.60 & 333 &           \\ 
HD111980        & 0454 &     & F7V         &   5600 &  3.70 & --1.20 & 111 &           \\ 
HD112028        & 0451 & 375 & A1 III      &   9480 &  3.30 &   ---- & 66  &           \\ 
HD112127        & 0455 &     & K2IIICN+?   &   4576 &  2.07 &   0.13 & 222 &       I   \\ 
HD112413        & 0456 & 377 & A0 spe      &   9944 &  3.85 &   0.31 & 333 &         E \\ 
HD113022        & 0458 &     & F6Vs        &   6478 &  4.20 &   0.24 & 133 &   J S     \\ 
HD113092        & 0457 & 379 & K2 III      &   4283 &  1.95 & --0.37 & 111 &   J       \\ 
HD113285        & 0459 & 382 & M8 III      &   2924 &  0.00 &   ---- & 31  & L         \\ 
HD114038        & 0460 &     & K1III       &   4518 &  2.22 &   0.00 & 111 &   J   I   \\ 
HD114330        & 0461 &     & A1V         &   9509 &  3.80 & --0.01 & 333 &     S I   \\ 
HD114606        & 0462 &     & G1V         &   5523 &  4.12 & --0.69 & 121 &           \\ 
HD114642        & 0464 &     & F6V         &   6249 &  3.90 & --0.18 & 222 &   J   I   \\ 
HD114710        & 0463 & 384 & F9.5V       &   5975 &  4.40 &   0.09 & SKC & L J   I E \\ 
HD114946        & 0465 & 386 & G6 V        &   5171 &  3.64 &   0.13 & 111 & L J       \\ 
HD115383        & 0466 &     & G0Vs        &   5921 &  4.04 &   0.13 & 111 &   J S I E \\ 
HD115589        & 0467 &     & G8IV        &   5400 &  4.54 &   0.40 & 333 &           \\ 
HD115617        & 0468 & 391 & G5V         &   5531 &  4.32 & --0.01 & 111 & L J   I   \\ 
HD115659        & 0469 &     & G8III       &   5087 &  3.02 & --0.06 & 222 &   J       \\ 
HD116114        & 0470 & 392 & Ap          &   8020 &  4.18 &   0.48 & 331 &           \\ 
HD116316        & 0471 &     & F5V         &   6428 &  4.18 & --0.64 & 111 &           \\ 
HD116544        & 0472 &     & K5          &   4400 &  4.50 & --0.20 & 333 &           \\ 
HD117176        & 0474 & 394 & G5 V        &   5525 &  3.80 & --0.09 & 122 & L J S I E \\ 
HD117200        & 0473 &     & F0          &   6726 &  4.06 & --0.02 & 111 &           \\ 
HD117635        & 0475 &     & G9V         &   5080 &  3.94 & --0.67 & 121 &         E \\ 
HD117876        & 0476 &     & G8III       &   4782 &  2.25 & --0.50 & SKC &   J   I E \\ 
HD118055        & 0477 & 395 & K0 IIIw     &   4202 &  0.71 & --1.91 & 111 &   J   I   \\ 
HD118100        & 0478 &     & K7V         &   4179 &  4.50 & --0.07 & 131 &   J   I   \\ 
HD118244        & 0479 &     & F5V         &   6404 &  4.18 & --0.56 & 111 &           \\ 
HD119228        & 0481 &     & M2III       &   3661 &  1.55 &   0.30 & 222 &           \\ 
HD119288        & 0482 &     & F3Vp        &   6594 &  4.03 & --0.46 & 122 &           \\ 
HD119291        & 0483 &     & K7V         &   4475 &  4.56 &   0.10 & 363 &         E \\ 
HD119667        & 0484 &     & K5          &   3700 &  1.00 & --0.35 & 333 &           \\ 
HD120136        & 0485 & 396 & F7 V        &   6438 &  4.15 &   0.25 & 111 & L J S I E \\ 
HD120933        & 0487 & 398 & K5III       &   3820 &  1.52 &   0.50 & 111 &   J       \\ 
HD121130        & 0486 &     & M3III       &   3672 &  1.25 & --0.24 & 333 &           \\ 
HD121258        & 0490 &     & G5          &   6570 &  4.00 & --0.92 & 663 &           \\ 
HD121299        & 0489 &     & K2III       &   4696 &  2.29 &   0.04 & 111 &   J       \\ 
HD121370        & 0488 & 400 & G0 IV       &   5981 &  3.62 &   0.25 & 111 & L J   I   \\ 
HD122106        & 0492 &     & F8V         &   6330 &  3.63 &   0.14 & 111 &           \\ 
HD122563        & 0493 & 402 & F8 IV       &   4566 &  1.12 & --2.63 & SKC & L J S I E \\ 
HD122742        & 0494 &     & G8V         &   5492 &  4.56 & --0.01 & 222 &           \\ 
HD122956        & 0496 & 403 & G6 IV-Vw    &   4635 &  1.49 & --1.75 & SKC &         E \\ 
HD123299        & 0495 & 404 & A0 III      &  10100 &  3.30 & --0.56 & 233 &     S I   \\ 
HD123657        & 0497 & 405 & M4 III      &   3484 &  0.85 &   0.00 & 232 &   J   I   \\ 
HD123821        & 0498 &     & G8IIIp      &   4963 &  3.02 &   0.10 & 222 &           \\ 
HD124186        & 0499 & 406 & K4 III      &   4347 &  2.10 &   0.24 & 111 &   J       \\ 
HD124292        & 0500 &     & G0          &   5391 &  4.50 & --0.19 & SKC &         E \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD124850        & 0502 & 408 & F7 IV       &   6116 &  3.83 & --0.11 & 111 &   J S I E \\ 
HD124897        & 0501 & 409 & K2 IIIp     &   4361 &  1.93 & --0.53 & SKC & L J   I E \\ 
HD125184        & 0503 &     & F9V         &   5536 &  3.92 &   0.15 & 111 &   J     E \\ 
HD125451        & 0504 &     & F5IV        &   6669 &  4.44 &   0.05 & 111 &   J   I   \\ 
HD126053        & 0507 &     & G1V         &   5662 &  4.50 & --0.45 & SKC &         E \\ 
HD126141        & 0506 &     & F5V         &   6748 &  4.48 &   0.04 & 111 &   J S I   \\ 
HD126218        & 0509 &     & K0III       &   4921 &  2.81 &   0.09 & 111 &           \\ 
HD126327        & 0508 & 412 & M7.5 III    &   3000 &  0.00 & --0.58 & 112 & L J       \\ 
HD126614        & 0511 &     & K0          &   5500 &  4.20 &   0.55 & 333 &           \\ 
HD126660        & 0510 & 413 & F7 V        &   6202 &  3.84 & --0.27 & 111 &     S     \\ 
HD126681        & 0513 & 414 & G3 V        &   5536 &  4.65 & --1.25 & 111 &           \\ 
HD126778        & 0512 &     & K0III       &   4847 &  2.34 & --0.61 & 232 &   J       \\ 
HD127243        & 0514 & 415 & G3 IV       &   4978 &  3.20 & --0.59 & SKC &   J     E \\ 
HD127334        & 0515 &     & G5V         &   5537 &  3.89 &   0.12 & 111 &   J   I   \\ 
HD128167        & 0517 & 418 & F2 V        &   6722 &  4.38 & --0.39 & 111 &   J S   E \\ 
HD128429        & 0518 &     & F5V         &   6266 &  4.12 & --0.13 & 222 &           \\ 
HD128801        & 0519 &     & B9          &  10250 &  3.40 & --1.20 & 333 &           \\ 
HD128959        & 0521 &     & F7V         &   5763 &  3.50 & --0.97 & 131 &           \\ 
HD129174        & 0522 &     & B9p+...     &  12416 &  3.76 & --0.28 & 333 &           \\ 
HD130095        & 0523 &     & B9V         &   8656 &  3.47 & --1.65 & 331 &           \\ 
HD130322        & 0524 &     & K0III       &   5349 &  4.72 &   0.04 & 222 &         E \\ 
HD130694        & 0527 & 421 & K4III       &   4040 &  1.62 & --0.28 & 111 &   J       \\ 
HD130705        & 0526 & 422 & K4 II-III   &   4336 &  2.10 &   0.41 & 111 &   J       \\ 
HD130817        & 0525 &     & F2V         &   6585 &  4.08 & --0.46 & 222 &           \\ 
HD131430        & 0528 &     & K2/K3III    &   4190 &  1.95 &   0.10 & 111 &           \\ 
HD131918        & 0530 & 423 & K4 III      &   3970 &  1.49 &   0.22 & 111 &   J       \\ 
HD131976        & 0531 & 424 & M1 V        &   3506 &  4.73 &   ---- & 11  & L J       \\ 
HD131977        & 0532 & 425 & K4 V        &   4501 &  4.70 &   0.02 & 111 & L J     E \\ 
HD132142        & 0529 & 426 & K1 V        &   5108 &  4.50 & --0.55 & SKC & L J S   E \\ 
HD132345        & 0533 & 427 & K3 III-IVp  &   4374 &  1.60 &   0.25 & 112 & L J   I   \\ 
HD132475        & 0534 & 428 & F6 V        &   5545 &  3.72 & --1.60 & 111 &           \\ 
HD132933        & 0535 & 429 & M0.5 IIb    &   3660 &  0.70 &   0.00 & 262 &           \\ 
HD133124        & 0536 &     & K4III       &   3955 &  1.48 &   0.05 & 111 &           \\ 
HD134063        & 0539 & 430 & G5 III      &   4885 &  2.34 & --0.68 & 232 &   J       \\ 
HD134083        & 0540 & 431 & F5 V        &   6556 &  4.32 &   0.02 & 111 & L J S I E \\ 
HD134169        & 0541 & 432 & G1 Vw       &   5798 &  3.87 & --0.91 & SKC &   J S   E \\ 
HD134439        & 0543 & 433 & K0/K1V      &   4950 &  4.57 & --1.49 & 111 & L         \\ 
HD134440        & 0542 & 434 & K0V:        &   4740 &  4.50 & --1.48 & 111 &           \\ 
HD134987        & 0544 &     & G5V         &   5695 &  4.33 &   0.25 & 222 &           \\ 
HD135482        & 0546 &     & K0III       &   4615 &  2.57 &   0.13 & 111 &           \\ 
HD135485        & 0548 &     & B3V         &  18667 &  4.30 &   1.65 & 333 &           \\ 
HD135722        & 0547 & 436 & G8 III      &   4847 &  2.56 & --0.44 & SKC & L J S   E \\ 
HD136064        & 0545 &     & F9IV        &   6080 &  3.95 & --0.04 & 222 &   J   I   \\ 
HD136202        & 0550 & 438 & F8 III-IV   &   6083 &  3.85 & --0.08 & 122 & L     I E \\ 
HD136726        & 0549 & 440 & K4III       &   4159 &  1.91 &   0.13 & 111 &   J   I   \\ 
HD136834        & 0552 &     & K3V         &   4765 &  4.32 &   0.20 & 333 &           \\ 
HD137071        & 0551 &     & K4III       &   3952 &  1.13 & --0.21 & 111 &           \\ 
HD137391        & 0553 & 441 & F0 V        &   7190 &  4.14 &   0.28 & 122 & L         \\ 
HD137471        & 0555 & 442 & M1 III      &   3810 &  1.10 &   0.07 & 113 & L         \\ 
HD137510        & 0556 &     & G0IV-V      &   5836 &  3.37 &   0.10 & 111 &           \\ 
HD137704        & 0557 &     & K4III       &   4109 &  1.97 & --0.37 & 111 &           \\ 
HD137759        & 0554 & 443 & K2 III      &   4498 &  2.38 &   0.05 & 111 & L J S   E \\ 
HD137909        & 0558 &     & F0p         &   8541 &  4.25 &   0.82 & 333 &         E \\ 
HD138290        & 0559 &     & F4Vw        &   6872 &  4.59 & --0.05 & 111 &     S     \\ 
HD138481        & 0560 & 445 & K5III       &   3915 &  1.46 &   0.25 & 111 &   J       \\ 
HD138764        & 0563 &     & B6IV        &  13827 &  3.97 & --0.13 & 333 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD138776        & 0562 &     & K0          &   5700 &  4.20 &   0.48 & 333 &           \\ 
HD139195        & 0564 &     & K0p         &   4856 &  2.82 & --0.04 & SKC &       I E \\ 
HD139446        & 0566 &     & G8III/IV    &   5080 &  2.70 & --0.26 & 111 &   J   I   \\ 
HD139641        & 0565 &     & G7.5IIIb    &   5030 &  2.99 & --0.49 & 111 &   J S I   \\ 
HD139669        & 0561 & 446 & K5 III      &   3895 &  1.41 & --0.01 & 111 & L J S     \\ 
HD140160        & 0567 &     & A0p...      &   9164 &  3.30 & --0.25 & 333 &           \\ 
HD140283        & 0568 & 447 & F3 VI       &   5687 &  3.55 & --2.53 & SKC & L J     E \\ 
HD141004        & 0570 & 449 & G0 Vvar     &   5915 &  4.10 & --0.01 & SKC &   J S I E \\ 
HD141714        & 0571 & 452 & G3.5 III    &   5275 &  3.02 & --0.29 & 111 &   J S I   \\ 
HD141851        & 0572 &     & A3Vn        &   8246 &  3.89 & --2.00 & 331 &           \\ 
HD142373        & 0573 & 454 & F9 V        &   5821 &  4.13 & --0.41 & SKC & L J S I E \\ 
HD142575        & 0574 &     & F0V         &   6550 &  3.60 & --1.00 & 111 &           \\ 
HD142703        & 0577 &     & A2Ib/II     &   7220 &  3.89 & --1.02 & 331 &           \\ 
HD142860        & 0576 & 455 & F6 V        &   6272 &  4.17 & --0.16 & 111 & L J     E \\ 
HD142908        & 0575 &     & F0IV        &   6848 &  3.95 &   0.04 & 122 &           \\ 
HD143459        & 0578 &     & A0Vs        &   8842 &  3.55 & --1.26 & 333 &           \\ 
HD143761        & 0579 & 458 & G2 V        &   5762 &  4.23 & --0.20 & SKC & L J   I E \\ 
HD143807        & 0581 &     & A0p...      &  11224 &  3.72 &   0.00 & 333 &           \\ 
HD144172        & 0582 &     & F8          &   6302 &  4.02 & --0.46 & 111 &   J       \\ 
HD144585        & 0584 & 459 & G5 V        &   5669 &  3.95 &   0.29 & 111 &   J       \\ 
HD144608        & 0585 &     & G6/G8III    &   5200 &  2.10 &   0.27 & 333 &           \\ 
HD144872        & 0583 & 460 & K3 V        &   4739 &  4.65 & --0.30 & 112 & L         \\ 
HD145148        & 0586 & 461 & K0 IV       &   4849 &  3.45 &   0.09 & 112 & L         \\ 
HD145250        & 0588 &     & K3III       &   4540 &  2.51 & --0.30 & 111 &           \\ 
HD145675        & 0587 & 463 & K0 V        &   5264 &  4.66 &   0.34 & SKC & L J S   E \\ 
HD145976        & 0589 &     & F3V         &   6751 &  4.13 &   0.03 & 111 &     S     \\ 
HD146051        & 0590 & 464 & M0.5 III    &   3793 &  1.40 &   0.32 & 333 &           \\ 
HD146624        & 0592 &     & A0V:        &   9509 &  4.50 &   0.01 & 333 &           \\ 
HD147379B       & 0591 & 466 & M3 V        &   3247 &  4.84 &   ---- & 11  & L J       \\ 
HD147923        & 0593 &     & M...        &   3600 &  0.80 & --0.19 & 333 &           \\ 
HD148112        & 0595 &     & B9p...      &   9333 &  3.00 &   0.00 & 333 &           \\ 
HD148513        & 0597 & 468 & K4 IIIp     &   3989 &  1.67 &   0.11 & 111 & L J S     \\ 
HD148786        & 0602 &     & G8/K0III    &   5141 &  2.64 &   0.00 & 212 &   J   I   \\ 
HD148816        & 0599 & 471 & F9 V        &   5830 &  4.21 & --0.73 & 111 & L J       \\ 
HD148897        & 0600 &     & G8p         &   4284 &  1.15 & --0.50 & 331 &           \\ 
HD148898        & 0604 &     & Ap          &   8400 &  3.50 & --0.47 & 333 &           \\ 
HD149009        & 0603 & 472 & K5 III      &   3910 &  1.60 &   0.30 & 111 &           \\ 
HD149121        & 0605 &     & B9.5III     &  11100 &  3.78 &   0.12 & 333 &     S     \\ 
HD149161        & 0606 & 473 & K4 III      &   3927 &  1.39 & --0.17 & 111 & L J   I   \\ 
HD149382        & 0608 &     & B5          &  36000 &  5.50 & --1.30 & 333 &           \\ 
HD149661        & 0609 & 475 & K0 V        &   5168 &  4.70 &   0.04 & 122 & L J S I E \\ 
HD150012        & 0610 &     & F5III-IV    &   6569 &  4.00 &   0.16 & 111 &   J   I   \\ 
HD150177        & 0611 & 476 & F3 V        &   6019 &  3.99 & --0.57 & SKC &   J     E \\ 
HD150275        & 0601 & 477 & K1 III      &   4703 &  2.50 & --0.50 & 222 &   J S     \\ 
HD150281        & 0612 &     & K0          &   4863 &  4.26 & --0.29 & 121 &           \\ 
HD150453        & 0613 &     & F3V         &   6449 &  3.84 & --0.35 & 111 &   J   I   \\ 
HD151203        & 0614 & 478 & M3 IIIab    &   3640 &  0.70 & --0.10 & 113 & L         \\ 
HD151217        & 0615 & 479 & K5 III      &   3987 &  1.52 & --0.03 & 111 &     S     \\ 
HD152601        & 0616 &     & K2III       &   4664 &  2.55 &   0.05 & 111 &   J       \\ 
HD152781        & 0617 &     & K0/K1III/IV &   4982 &  3.60 &   0.00 & 333 &           \\ 
HD153286        & 0618 &     & Am          &   7522 &  3.50 &   0.17 & 333 &           \\ 
HD153882        & 0619 &     & B9p...      &   8842 &  3.00 & --0.25 & 333 &           \\ 
HD154733        & 0620 &     & K3III       &   4200 &  2.09 &   0.00 & 212 &     S     \\ 
HD155078        & 0623 &     & F5IV        &   6396 &  3.71 & --0.10 & 111 &           \\ 
HD155358        & 0622 & 484 & G0          &   5828 &  4.13 & --0.67 & 111 &   J       \\ 
HD155763        & 0621 &     & B6III       &  13397 &  4.24 & --0.95 & 323 &       I E \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD156026        & 0625 &     & K5V         &   4541 &  4.54 & --0.37 & 111 &           \\ 
HD156283        & 0624 &     & K3IIvar     &   4163 &  1.42 & --0.07 & 111 &           \\ 
HD157089        & 0628 & 486 & F9 V        &   5785 &  4.12 & --0.56 & SKC & L J     E \\ 
HD157214        & 0627 & 487 & G0 V        &   5682 &  4.25 & --0.39 & SKC & L J S   E \\ 
HD157373        & 0626 &     & F4V         &   6422 &  4.07 & --0.60 & 111 &           \\ 
HD157856        & 0631 &     & F3V         &   6330 &  3.91 & --0.14 & 222 &           \\ 
HD157881        & 0630 & 488 & K7 V        &   4065 &  4.57 &   0.38 & 131 &   J     E \\ 
HD157910        & 0629 & 489 & G5 III      &   5631 &  1.83 & --0.32 & 111 &   J   I   \\ 
HD157919        & 0632 &     & F3III       &   6926 &  3.89 &   0.04 & 222 &           \\ 
HD159307        & 0635 & 491 & F8          &   6198 &  3.90 & --0.73 & 111 &   J     E \\ 
HD159332        & 0634 & 492 & F6 V        &   6164 &  3.84 & --0.21 & 111 &   J   I   \\ 
HD159482        & 0636 &     & G0V         &   5615 &  3.92 & --1.08 & SKC &         E \\ 
HD160693        & 0639 & 495 & G0 V        &   5768 &  4.14 & --0.61 & SKC & L J     E \\ 
HD160762        & 0638 &     & B3IV        &  19000 &  3.75 &   0.10 & 233 &           \\ 
HD160933        & 0637 &     & F9V         &   5684 &  3.90 & --0.32 & SKC &       I E \\ 
HD161074        & 0640 &     & K4III       &   3980 &  1.73 & --0.27 & SKC &         E \\ 
HD161096        & 0642 &     & K2III       &   4550 &  2.55 &   0.09 & 222 &   J     E \\ 
HD161149        & 0641 &     & F5II        &   6600 &  2.95 &   0.55 & 333 &           \\ 
HD161227        & 0644 &     & Fm          &   7522 &  3.50 &   0.00 & 331 &           \\ 
HD161695        & 0645 &     & A0Ib        &   9950 &  2.20 & --0.03 & 333 &           \\ 
HD161796        & 0643 &     & F3Ib        &   6666 &  0.60 & --0.30 & 331 &           \\ 
HD161797        & 0646 & 496 & G5 IV       &   5411 &  3.87 &   0.16 & SKC & L J     E \\ 
HD161817        & 0647 & 497 & A2 VI (HB)  &   7636 &  2.93 & --0.95 & 211 & L   S     \\ 
HD162211        & 0648 & 498 & K2III       &   4514 &  2.45 &   0.05 & 111 &         E \\ 
HD163990        & 0651 &     & M6Svar      &   3365 &  0.70 &   0.01 & 333 &           \\ 
HD163993        & 0652 & 502 & G8 III      &   5028 &  2.70 &   0.03 & 111 &   J S   E \\ 
HD164058        & 0650 & 503 & K5 III      &   3902 &  1.32 & --0.05 & 111 &         E \\ 
HD164136        & 0653 & 504 & F2 II       &   6799 &  2.63 & --0.30 & 333 &     S I   \\ 
HD164349        & 0654 & 506 & K0.5 IIb    &   4446 &  1.50 &   0.39 & 111 &     S     \\ 
HD164353        & 0655 & 507 & B5 Ib       &  13493 &  2.40 &   ---- & 36  &     S I E \\ 
HD164432        & 0656 &     & B2IV        &  21311 &  3.65 & --0.33 & 333 &           \\ 
HD164975        & 0658 &     & G0Ib/II     &   6632 &  2.30 &   0.28 & 333 &           \\ 
HD165195        & 0657 & 508 & K3p         &   4471 &  1.11 & --2.15 & SKC & L J   I E \\ 
HD165341        & 0659 &     & K0V         &   5158 &  4.67 &   0.03 & SKC &       I E \\ 
HD165438        & 0660 &     & K1IV        &   4862 &  3.40 &   0.02 & 333 &           \\ 
HD165634        & 0663 &     & K0IIICNpvar &   4820 &  2.76 & --0.14 & 111 &           \\ 
HD165908        & 0661 & 511 & F7 V        &   5928 &  4.24 & --0.53 & SKC & L J   I E \\ 
HD166161        & 0665 & 512 & G5          &   4905 &  2.31 & --1.25 & SKC &       I E \\ 
HD166208        & 0662 &     & G8III...    &   4919 &  2.52 &   0.08 & SKC &       I E \\ 
HD166285        & 0666 &     & F5V         &   6348 &  4.13 & --0.16 & 111 &         E \\ 
HD166460        & 0667 &     & K2III       &   4424 &  2.10 &   0.00 & 111 &           \\ 
HD166620        & 0664 & 515 & K2 V        &   4944 &  4.47 & --0.23 & SKC & L J     E \\ 
HD167006        & 0669 & 516 & M3 III      &   3640 &  0.70 &   0.00 & 112 & L     I E \\ 
HD167105        & 0668 &     & A0          &   8550 &  3.30 & --1.84 & 333 &           \\ 
HD167665        & 0673 &     & F8V         &   6080 &  4.21 & --0.21 & 222 &           \\ 
HD167768        & 0670 & 518 & G3 III      &   5235 &  1.61 & --0.67 & 232 &   J   I   \\ 
HD168322        & 0672 & 519 & G8.5 IIIb   &   4792 &  2.00 & --0.40 & 222 &   J   I   \\ 
HD168608        & 0676 &     & F8II        &   5475 &  1.00 &   0.02 & 333 &           \\ 
HD168720        & 0674 & 521 & M1 III      &   3810 &  1.10 &   0.00 & 113 & L     I E \\ 
HD168723        & 0675 &     & K0III-IV    &   4859 &  3.13 & --0.19 & SKC &   J   I E \\ 
HD169027        & 0671 &     & A0          &  11588 &  3.78 & --0.17 & 333 &           \\ 
HD169985        & 0678 &     & G0III+...   &   5780 &  3.24 &   0.27 & 111 &         E \\ 
HD170693        & 0677 & 526 & K1.5 III    &   4394 &  2.32 & --0.38 & 111 &   J   I   \\ 
HD170737        & 0679 &     & G8III-IV    &   5150 &  3.00 & --0.67 & 333 &           \\ 
HD171391        & 0681 &     & G8III       &   5027 &  2.90 & --0.16 & 212 &   J   I   \\ 
HD171443        & 0682 & 527 & K3 III      &   4189 &  1.84 & --0.08 & 111 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD171496        & 0683 &     & G8IV        &   4700 &  1.60 & --0.91 & 222 &           \\ 
HD171999        & 0684 &     & G5          &   5031 &  4.65 & --0.10 & 131 &           \\ 
HD172103        & 0686 &     & F1IV-V      &   6418 &  3.68 & --0.22 & 111 &           \\ 
HD172365        & 0687 & 529 & F8 Ib-II    &   5800 &  2.12 & --0.36 & 333 &       I E \\ 
HD172380        & 0685 & 530 & M4-5 II     &   3349 &  0.55 &   ---- & 26  &           \\ 
HD172816        & 0691 & 531 & M5.2 III    &   3270 &  0.50 &   ---- & 36  &       I   \\ 
HD172958        & 0688 & 532 & B8 V        &  11300 &  3.75 &   ---- & 11  & L     I   \\ 
HD173093        & 0692 &     & F7V         &   6268 &  4.09 & --0.18 & 222 &         E \\ 
HD173524        & 0689 &     & B9.5p...    &  11944 &  3.78 &   0.28 & 333 &           \\ 
HD173648        & 0693 &     & Am          &   8190 &  3.90 &   0.39 & 333 &           \\ 
HD173650        & 0694 &     & B9p...      &   9540 &  3.00 &   0.12 & 333 &           \\ 
HD173667        & 0695 &     & F6V         &   6280 &  3.97 &   0.05 & 222 &   J   I E \\ 
HD173740        & 0690 & 704 & M5 V        &   3365 &  4.93 & --0.54 & 333 &           \\ 
HD173819        & 0697 &     & K0Ibpvar    &   4421 &  0.00 & --0.88 & 333 &     S   E \\ 
HD174567        & 0698 &     & A0Vs        &  10200 &  3.55 &   0.15 & 333 &           \\ 
HD174704        & 0702 & 535 & F1 Vp       &   7412 &  3.50 &   0.60 & 331 &         E \\ 
HD174912        & 0699 & 536 & F8          &   5746 &  4.32 & --0.48 & SKC &   J     E \\ 
HD174959        & 0701 &     & B6IV        &  14681 &  4.00 & --0.80 & 333 &       I   \\ 
HD175225        & 0700 &     & G9IVa       &   5148 &  3.36 &   0.01 & 111 &         E \\ 
HD175305        & 0696 & 539 & G5 III      &   4899 &  2.30 & --1.43 & SKC &         E \\ 
HD175535        & 0703 & 541 & G7 IIIa     &   5066 &  2.55 & --0.09 & 111 &   J   I   \\ 
HD175588        & 0704 & 543 & M4 II       &   3550 &  0.60 &   ---- & 26  &       I E \\ 
HD175640        & 0706 &     & B9III       &  12050 &  3.90 & --0.43 & 333 &       I   \\ 
HD175865        & 0705 & 547 & M5 III      &   3420 &  0.50 &   0.14 & 113 & L         \\ 
HD175892        & 0708 &     & A1V         &   8816 &  4.22 &   0.00 & 331 &           \\ 
HD176232        & 0710 &     & A4p(EuCrSr) &   7701 &  4.09 &   0.06 & 333 &         E \\ 
HD176301        & 0709 & 548 & B7 III-IV   &  13100 &  3.50 &   ---- & 11  & L     I   \\ 
HD176437        & 0711 &     & B9III       &  10282 &  3.50 &   0.20 & 331 &       I E \\ 
HD177463        & 0712 &     & K1III       &   4560 &  2.65 & --0.25 & SKC &         E \\ 
HD178089        & 0707 &     & F2V         &   6641 &  4.23 & --0.08 & 111 &           \\ 
HD179761        & 0714 &     & B8II-III    &  13175 &  3.27 & --0.14 & 333 &       I E \\ 
HD180163        & 0715 &     & B2.5IV      &  17360 &  3.38 & --0.01 & 333 &       I E \\ 
HD180711        & 0713 & 551 & G9 III      &   4800 &  2.67 & --0.12 & SKC &   J   I E \\ 
HD180928        & 0717 & 552 & K4 III      &   3969 &  1.30 & --0.35 & 112 & L J   I   \\ 
HD181096        & 0716 &     & F6IV:       &   6276 &  4.09 & --0.26 & SKC &   J   I E \\ 
HD181470        & 0718 &     & A0III       &  10012 &  3.58 & --0.46 & 333 &           \\ 
HD182293        & 0719 & 555 & K3 IVp      &   4486 &  3.00 &   0.18 & 232 &   J   I   \\ 
HD182572        & 0721 & 556 & G8 IVvar    &   5570 &  4.19 &   0.31 & SKC & L     I E \\ 
HD183324        & 0722 &     & A0V         &   9260 &  4.22 & --1.50 & 333 &       I   \\ 
HD184406        & 0728 & 559 & K3 III      &   4520 &  2.41 &   0.01 & SKC & L J   I E \\ 
HD184499        & 0726 & 561 & G0 V        &   5738 &  4.02 & --0.66 & SKC &   J   I E \\ 
HD184786        & 0727 &     & M4.5III     &   3467 &  0.60 & --0.04 & 333 &         E \\ 
HD185144        & 0724 & 563 & K0 V        &   5260 &  4.55 & --0.24 & SKC & L       E \\ 
HD185351        & 0729 &     & K0III       &   4918 &  3.03 & --0.07 & SKC &   J   I E \\ 
HD185657        & 0730 &     & G6V         &   4710 &  3.00 & --0.45 & 133 &       I E \\ 
HD185859        & 0732 & 565 & B0.5 Iae    &  21860 &  2.80 &   ---- & 11  & L     I   \\ 
HD186408        & 0733 & 566 & G2 V        &   5815 &  4.30 &   0.09 & SKC & L     I E \\ 
HD186427        & 0734 & 567 & G5 V        &   5762 &  4.43 &   0.07 & SKC & L       E \\ 
HD187111        & 0736 &     & G8III/IVw   &   4259 &  0.58 & --1.83 & SKC &       I E \\ 
HD187216        & 0720 &     & R...        &   3500 &  0.40 & --2.48 & 333 &           \\ 
HD187691        & 0738 & 572 & F8 V        &   6107 &  4.30 &   0.11 & SKC & L J   I E \\ 
HD187879        & 0737 &     & B1III       &  19676 &  3.40 &   1.25 & 333 &           \\ 
HD187921        & 0739 &     & K0var       &   6000 &  1.00 &   0.28 & 333 &           \\ 
HD188041        & 0740 &     & A5pvar      &   8000 &  4.00 &   0.11 & 333 &           \\ 
HD188119        & 0735 &     & G8III       &   4915 &  2.61 & --0.32 & SKC &       I E \\ 
HD188510        & 0742 & 576 & G5 Vwe      &   5490 &  4.69 & --1.59 & SKC &   J     E \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD188512        & 0743 & 577 & G8 IVvar    &   5041 &  3.04 & --0.04 & SKC & L       E \\ 
HD188650        & 0741 &     & Fp          &   5764 &  2.90 & --0.40 & 333 &           \\ 
HD188727        & 0744 & 578 & G5 Ib var   &   5685 &  1.60 &   0.00 & 112 & L         \\ 
HD188947        & 0745 &     & K0IIIvar    &   4829 &  2.53 &   0.01 & SKC &   J   I E \\ 
HD189005        & 0746 &     & G8II/III    &   5060 &  2.78 & --0.38 & 111 &           \\ 
HD189558        & 0747 &     & G0/G1V      &   5786 &  3.85 & --1.19 & SKC &       I E \\ 
HD189849        & 0748 &     & A4III       &   7972 &  3.59 &   0.08 & 331 &           \\ 
HD190178        & 0752 &     & F3V         &   5993 &  3.00 & --1.00 & 131 &           \\ 
HD190360        & 0749 & 579 & G6 IV + M6 V&   5441 &  3.89 &   0.25 & 111 & L       E \\ 
HD190390        & 0753 &     & F1III       &   6440 &  1.55 & --1.05 & 331 &       I   \\ 
HD190404        & 0750 &     & K1V         &   5051 &  4.45 & --0.17 & SKC &         E \\ 
HD190603        & 0751 & 581 & B1.5 Iae    &  18800 &  2.41 &   ---- & 11  & L         \\ 
HD191026        & 0754 &     & K0IV        &   5050 &  3.49 & --0.10 & SKC &   J   I E \\ 
HD191046        & 0755 & 583 & K0 III      &   4317 &  2.01 & --0.65 & 232 &   J   I   \\ 
HD192577        & 0758 &     & K2II+...    &   4030 &  1.39 & --0.31 & 111 &           \\ 
HD192640        & 0759 &     & A2V         &   8030 &  3.96 & --1.19 & 333 &           \\ 
HD192907        & 0756 &     & B9III       &  10675 &  3.65 & --0.05 & 333 &           \\ 
HD192909        & 0760 &     & K3Ib-II+?   &   3880 &  1.34 & --0.43 & 111 &           \\ 
HD193281        & 0761 &     & A5/A6V      &   8080 &  3.58 & --1.00 & 333 &           \\ 
HD194598        & 0762 & 589 & F7 V-VI     &   5887 &  4.27 & --1.22 & SKC &   J     E \\ 
HD194943        & 0763 &     & F3V         &   6741 &  4.25 & --0.16 & 122 &           \\ 
HD195633        & 0765 & 593 & G0 Vw       &   6000 &  3.78 & --0.77 & SKC & L     I E \\ 
HD195838        & 0766 &     & G0V         &   6012 &  4.03 & --0.33 & 222 &           \\ 
HD196502        & 0764 &     & A0p...      &   8842 &  3.90 &   0.28 & 333 &           \\ 
HD196544        & 0767 &     & A2V         &   9164 &  4.30 &   0.17 & 333 &           \\ 
HD196755        & 0768 &     & G5IV+...    &   5611 &  3.65 & --0.02 & SKC &         E \\ 
HD197177        & 0769 &     & G8IIb       &   5150 &  2.30 &   0.64 & 333 &           \\ 
HD197461        & 0771 &     & A7IIIp...   &   7176 &  3.41 & --0.30 & 331 &           \\ 
HD197572        & 0770 &     & G8Ib        &   5239 &  0.40 &   0.15 & 333 &           \\ 
HD197964        & 0774 &     & K1IV        &   4813 &  3.03 &   0.17 & SKC &       I E \\ 
HD197989        & 0773 &     & K0III       &   4798 &  2.56 & --0.10 & SKC &         E \\ 
HD198001        & 0776 &     & A1V         &   9470 &  3.64 &   0.07 & 333 &       I   \\ 
HD198149        & 0772 & 598 & K0 IV       &   5013 &  3.19 & --0.19 & SKC & L J   I E \\ 
HD198183        & 0775 & 599 & B5 V        &  14315 &  4.00 &   ---- & 36  &       I   \\ 
HD198478        & 0778 & 600 & B3 Iae      &  14900 &  2.19 & --0.23 & 113 & L         \\ 
HD199191        & 0779 & 601 & K0 III      &   4767 &  2.25 & --0.64 & 222 &   J   I E \\ 
HD199478        & 0780 & 602 & B8 Iae      &  11200 &  1.90 &   ---- & 11  & L     I   \\ 
HD199799        & 0781 &     & M1          &   3400 &  0.30 & --0.24 & 333 &           \\ 
HD200527        & 0782 &     & M3Ib-II:    &   3451 &  0.70 & --0.04 & 333 &       I   \\ 
HD200580        & 0783 & 605 & F9 V        &   5774 &  4.28 & --0.65 & 111 & L       E \\ 
HD200779        & 0785 & 606 & K6 V        &   4252 &  4.63 &   ---- & 11  & L         \\ 
HD200790        & 0786 & 607 & F8 V        &   5928 &  4.13 & --0.12 & SKC &   J   I E \\ 
HD200905        & 0784 &     & K5Ib...     &   3899 &  0.91 & --0.20 & 211 &         E \\ 
HD201078        & 0787 &     & F7.5II      &   6157 &  1.65 &   0.13 & 333 &           \\ 
HD201091        & 0788 &     & K5V         &   4342 &  4.56 & --0.05 & SKC &         E \\ 
HD201601        & 0789 &     & F0p         &   7657 &  3.92 &   0.07 & 333 &           \\ 
HD201889        & 0791 &     & G1V         &   5618 &  4.08 & --0.95 & SKC &       I E \\ 
HD201891        & 0790 & 611 & F8 V-VI     &   5854 &  4.45 & --1.11 & SKC & L J   I E \\ 
HD202109        & 0792 &     & G8II...     &   4914 &  2.42 & --0.04 & SKC &         E \\ 
HD202447        & 0793 &     & G0III+...   &   5980 &  3.24 &   0.09 & 111 &           \\ 
HD202671        & 0794 &     & B5II/III    &  15273 &  4.20 &   1.20 & 333 &           \\ 
HD203638        & 0795 &     & K0III       &   4500 &  2.72 &   0.02 & 111 &           \\ 
HD204041        & 0796 &     & A1IV        &   8100 &  4.03 & --0.98 & 333 &           \\ 
HD204075        & 0797 &     & G4Ibp...    &   5220 &  1.55 & --0.45 & 111 &           \\ 
HD204155        & 0798 &     & G5          &   5608 &  4.24 & --0.90 & SKC &         E \\ 
HD204381        & 0801 &     & K0III       &   5060 &  3.01 & --0.28 & 111 &           \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD204543        & 0803 &     & G0          &   4617 &  1.31 & --1.76 & SKC &       I E \\ 
HD204587        & 0804 & 613 & M0 V        &   4035 &  4.67 &   ---- & 11  & L         \\ 
HD204613        & 0799 &     & G0IIIwsp    &   5727 &  3.84 & --0.51 & SKC &       I E \\ 
HD204754        & 0802 &     & B8III       &  12923 &  3.50 & --0.28 & 333 &           \\ 
HD205021        & 0800 &     & B2IIIvar    &  26740 &  4.16 & --0.23 & 333 &       I   \\ 
HD205153        & 0806 & 615 & G0 IV       &   5947 &  3.70 & --0.02 & 222 & L         \\ 
HD205435        & 0805 & 616 & G8 III      &   5071 &  2.74 & --0.16 & SKC &   J   I E \\ 
HD205512        & 0807 & 617 & K1 III      &   4634 &  2.57 &   0.03 & SKC &   J   I E \\ 
HD206078        & 0808 & 619 & G8 III      &   4658 &  2.87 & --0.48 & 232 &   J   I   \\ 
HD206165        & 0809 & 620 & B2 Ib       &  17760 &  2.65 & --0.33 & 333 &       I E \\ 
HD206453        & 0811 &     & G8III       &   5092 &  3.12 & --0.50 & 212 &   J   I   \\ 
HD206778        & 0814 &     & K2Ibvar     &   4461 &  1.20 &   0.04 & 222 &         E \\ 
HD206826        & 0813 &     & F6V         &   6300 &  4.32 & --0.22 & 111 &           \\ 
HD206952        & 0810 &     & K0III       &   4664 &  2.33 &   0.14 & 222 &   J   I   \\ 
HD207076        & 0816 & 621 & M7 III      &   2750 &  0.00 &   ---- & 11  & L         \\ 
HD207130        & 0812 &     & K0III       &   4733 &  2.64 & --0.05 & SKC &   J   I E \\ 
HD207222        & 0818 &     & A0          &   8542 &  3.50 & --1.15 & 333 &           \\ 
HD207260        & 0815 & 623 & A2 Ia       &   9450 &  2.09 &   ---- & 11  & L         \\ 
HD207330        & 0817 &     & B3III       &  18351 &  3.49 & --0.10 & 333 &       I   \\ 
HD207673        & 0819 & 624 & A2 Ib       &   9071 &  1.39 & --0.08 & 333 &           \\ 
HD208501        & 0820 & 626 & B8 Ib       &  12200 &  2.20 &   ---- & 66  &       I   \\ 
HD208906        & 0821 & 627 & F8 V-VI     &   5965 &  4.20 & --0.74 & SKC & L     I E \\ 
HD209369        & 0822 &     & F5V         &   6288 &  3.90 & --0.28 & 111 &           \\ 
HD209459        & 0823 &     & B9.5V       &  10475 &  3.50 & --0.15 & 333 &         E \\ 
HD209975        & 0824 & 630 & 08 Ib       &  30274 &  3.30 &   0.30 & 333 &         E \\ 
HD210295        & 0825 & 632 & G8          &   4769 &  2.20 & --1.39 & 111 &       I   \\ 
HD210424        & 0826 &     & B5III       &  13860 &  4.00 & --0.26 & 333 &           \\ 
HD210595        & 0828 &     & F7Vwe       &   6270 &  2.93 & --0.72 & 221 &           \\ 
HD210705        & 0829 &     & F0V         &   6806 &  3.99 & --0.21 & 122 &           \\ 
HD210745        & 0827 & 633 & K1.5 Ib     &   4274 &--0.20 &   0.22 & 213 &           \\ 
HD211075        & 0830 &     & K2          &   4350 &  1.50 & --0.54 & 333 &           \\ 
HD212454        & 0831 &     & B8III-IV    &  15512 &  4.10 &   0.70 & 333 &         E \\ 
HD212943        & 0832 & 638 & K0 III      &   4586 &  2.81 & --0.34 & SKC &   J   I E \\ 
HD213042        & 0835 &     & K5V         &   4760 &  4.58 &   0.25 & 333 &           \\ 
HD213119        & 0833 &     & K5III       &   3910 &  1.59 & --0.21 & 111 &           \\ 
HD213307        & 0834 &     & A0          &   5864 &  1.65 &   0.07 & 333 &         E \\ 
HD213470        & 0836 & 639 & A3 Ia       &   8800 &  1.38 &   ---- & 31  & L       E \\ 
HD214080        & 0837 &     & B1/B2Ib     &  22186 &  3.30 & --0.20 & 333 &           \\ 
HD214567        & 0839 &     & G8II        &   5038 &  2.50 &   0.03 & SKC &       I E \\ 
HD214714        & 0840 &     & G3Ib-IICNe  &   5360 &  2.64 & --0.38 & 333 &           \\ 
HD214994        & 0841 &     & A1IV        &   9608 &  3.65 &   0.08 & 333 &         E \\ 
HD215648        & 0843 & 643 & F7 V        &   6167 &  4.04 & --0.32 & 111 & L J   I E \\ 
HD216131        & 0846 & 644 & G8 III      &   5018 &  2.78 & --0.09 & SKC &   J   I E \\ 
HD216143        & 0847 & 645 & G5          &   4496 &  1.27 & --2.15 & SKC &       I E \\ 
HD216174        & 0845 & 646 & K1 III      &   4390 &  2.23 & --0.53 & SKC &   J   I E \\ 
HD216219        & 0848 &     & G0IIp       &   5727 &  3.36 & --0.39 & SKC &       I E \\ 
HD216228        & 0844 & 647 & K0 III      &   4768 &  2.49 &   0.01 & SKC &       I E \\ 
HD216385        & 0849 & 648 & F7 IV       &   6179 &  3.98 & --0.35 & SKC & L J   I E \\ 
HD216640        & 0851 &     & K1III       &   4568 &  2.74 &   0.22 & 212 &   J   I   \\ 
HD216831        & 0852 &     & B7III       &  12923 &  3.80 &   0.40 & 333 &         E \\ 
HD216916        & 0853 &     & B2IV        &  22989 &  3.90 & --0.23 & 333 &         E \\ 
HD217014        & 0854 &     & G5V         &   5729 &  4.12 &   0.11 & SKC &   J   I E \\ 
HD217107        & 0855 &     & G8IV        &   5548 &  4.28 &   0.31 & 333 &         E \\ 
HD217382        & 0850 &     & K4III       &   4070 &  1.78 & --0.11 & 111 &           \\ 
HD217754        & 0856 &     & F2IV        &   7074 &  3.56 &   0.10 & 331 &         E \\ 
HD218031        & 0857 & 652 & K0 IIIb     &   4646 &  2.52 & --0.14 & 111 &   J   I   \\ 
\hline
\end{tabular}
\end{center}
\end{table*}
\end{scriptsize}

\begin{scriptsize}
\begin{table*}                                                          
\begin{center}
\contcaption{}
\begin{tabular}{lcccrrrll}
\hline
HD/Other & MILES Num & CaT Num & SpT & $T_{\rm eff}$ & $\log g$ & [Fe/H] & Refs & Libraries \\
\hline
HD218235        & 0858 &     & F6Vs        &   6490 &  4.08 &   0.16 & 111 &           \\ 
HD218329        & 0859 & 653 & M1 IIIab    &   3810 &  1.10 &   ---- & 11  & L       E \\ 
HD218502        & 0860 & 655 & F3w         &   6030 &  3.76 & --1.84 & SKC &       I E \\ 
HD218640        & 0861 &     & A3IV:       &   5640 &  3.62 &   0.27 & 111 &           \\ 
HD218804        & 0862 &     & F5IV        &   6261 &  4.05 & --0.23 & 222 &         E \\ 
HD218857        & 0863 & 657 & G6w         &   5082 &  2.41 & --1.93 & SKC &       I E \\ 
HD219116        & 0865 &     & G8IIIp      &   5300 &  3.50 & --0.34 & 333 &           \\ 
HD219134        & 0864 & 658 & K3 Vvar     &   4717 &  4.50 &   0.05 & SKC & L     I E \\ 
HD219449        & 0867 & 659 & K0 III      &   4578 &  2.39 & --0.09 & SKC & L J   I E \\ 
HD219615        & 0870 & 660 & G9 III      &   4830 &  2.57 & --0.42 & SKC &   J   I E \\ 
HD219617        & 0869 & 661 & F8w         &   5878 &  4.04 & --1.39 & SKC & L       E \\ 
HD219623        & 0868 & 662 & F7 V        &   6155 &  4.17 & --0.04 & SKC &   J     E \\ 
HD219734        & 0871 & 663 & M2 III      &   3730 &  0.90 &   0.27 & 113 & L       E \\ 
HD219916        & 0872 &     & K0III       &   5110 &  3.14 & --0.07 & SKC &         E \\ 
HD219978        & 0873 & 666 & K4.5 Ib     &   4242 &  0.80 & --0.15 & 331 &           \\ 
HD220009        & 0874 & 667 & K2 III      &   4418 &  2.25 & --0.56 & 111 &   J   I   \\ 
HD220575        & 0875 &     & B8III       &  12293 &  3.70 &   0.50 & 333 &       I E \\ 
HD220825        & 0877 &     & A0p...      &  10286 &  3.70 & --0.18 & 333 &       I E \\ 
HD220933        & 0878 &     & A0mnp...    &  10723 &  3.80 &   0.80 & 333 &         E \\ 
HD220954        & 0879 &     & K1III       &   4664 &  2.37 & --0.10 & SKC &   J   I E \\ 
HD221148        & 0881 & 669 & K3 IIIvar   &   4643 &  3.05 &   0.30 & 112 & L J   I   \\ 
HD221170        & 0880 &     & G2IV        &   4465 &  1.04 & --2.10 & SKC &       I E \\ 
HD221345        & 0882 &     & K0III       &   4731 &  2.63 & --0.31 & SKC &   J   I E \\ 
HD221377        & 0883 &     & F7Vm        &   5998 &  3.80 & --1.12 & SKC &         E \\ 
HD221756        & 0885 &     & A1III       &   9020 &  3.91 & --0.50 & 333 &         E \\ 
HD221830        & 0886 & 670 & F9 V        &   5688 &  4.16 & --0.44 & SKC &   J   I E \\ 
HD222368        & 0888 & 672 & F7 V        &   6170 &  4.09 & --0.15 & 111 & L J   I E \\ 
HD222404        & 0887 &     & K1IV        &   4769 &  2.98 & --0.01 & SKC &       I E \\ 
HD222451        & 0889 &     & F1V         &   6630 &  4.16 &   0.00 & 111 &         E \\ 
HD223047        & 0891 &     & G5Ib        &   4990 &  1.50 &   0.17 & 333 &       I E \\ 
HD223385        & 0892 &     & A3Ia+...    &   9333 &  1.00 &   0.00 & 333 &       I E \\ 
HD223524        & 0893 &     & K0IV        &   4609 &  4.20 &   0.07 & 333 &           \\ 
HD223640        & 0894 &     & B9p(SiCrSr) &  12462 &  3.55 &   0.31 & 333 &           \\ 
HD224458        & 0895 &     & G8III       &   4722 &  2.20 & --0.49 & 232 &   J   I   \\ 
HD224930        & 0001 & 673 & G3 V        &   5305 &  4.49 & --0.75 & SKC & L     I E \\ 
HD225212        & 0002 &     & K3Ibvar     &   4166 &  0.95 &   0.02 & 333 &       I   \\ 
HD225239        & 0003 &     & G2V         &   5775 &  4.00 & --0.45 & SKC &       I E \\ 
HD232078        & 0731 & 675 & K4-5 III-II &   3983 &  0.30 & --1.73 & 121 & L     I E \\ 
HD233511        & 0298 &     & sdF6        &   5900 &  4.20 & --1.70 & 111 &           \\ 
HD233666        & 0359 &     & G2we        &   5295 &  2.50 & --1.51 & 222 &           \\ 
HD233832        & 0410 &     & K0V         &   4904 &  4.37 & --0.74 & 222 &           \\ 
HD234677        & 0680 &     & K7Vvar      &   4200 &  4.50 &   0.05 & 333 &           \\ 
HD237846        & 0365 & 695 & F8          &   4957 &  1.79 & --2.59 & 121 &       I   \\ 
HD237903        & 0388 & 694 & K7 V        &   4070 &  4.70 & --0.18 & 113 & L J   I   \\ 
HD250792        & 0202 &     & G0V         &   5440 &  4.29 & --1.21 & 222 &           \\ 
HD251611        & 0205 &     & F8          &   5353 &  3.75 & --1.70 & 131 &           \\ 
HD281679        & 0140 &     & B8          &   8542 &  2.50 & --1.43 & 333 &           \\ 
HD284248        & 0143 &     & F2          &   6025 &  4.20 & --1.60 & 111 &           \\ 
HD285690        & 0146 &     & K0          &   4790 &  4.60 &   0.13 & 333 &           \\ 
HD285773        & 0153 &     & G5          &   5208 &  4.46 & --0.05 & 331 &           \\ 
HD293857        & 0172 &     & G8V         &   5450 &  4.50 &   0.00 & 333 &           \\ 
HD338529        & 0725 & 686 & B5          &   6165 &  4.06 & --2.25 & SKC &       I E \\ 
HD345957        & 0757 &     & G0Vwe       &   5702 &  3.87 & --1.51 & SKC &         E \\ 
LHS1930         & 0263 &     & G5          &   5350 &  4.50 & --1.24 & 333 &           \\ 
MS0515.4-0710   & 0175 &     & K2e         &   4570 &  3.50 &   0.16 & 333 &           \\ 
MS1558.4-2232   & 0580 &     & K3e         &   4250 &  3.50 &   0.10 & 333 &           \\ 
\hline
\end{tabular}
